Room Impulse Response Embeddings for Speech Enhancement in Noisy and Reverberant Environments

We propose a self-supervised approach for learning room impulse response (RIR) representations from single-channel noisy-reverberant speech. It consists of first training on reverberant data, then on noisy-reverberant data, and finally with a teacher-student approach, where the student learns to replicate the teacher's embeddings when given a noisy version of the reverberant input. We assess their representational capabilities by estimating acoustic room parameters from them. Conditioning a discriminative speech enhancement model on the derived embeddings yields consistent gains across all evaluated metrics, including downstream word error rate, for both reverberant and noisy-reverberant speech.

==> images/embeddings.tex <==

\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=4 by 1, group name = mygroup,
    horizontal sep=0.5cm,
    vertical sep=0.3cm},
    title style={yshift=-2mm, align=center},
    width=5.5cm,  %
    height=5.5cm, %
    point meta min=0,
    point meta max=8,
    ticks=none,
    axis line style={black},
    axis background/.style={fill=white},
]
\nextgroupplot[
title={Stage 1 (reverberant) \\ $s=0.43$},
ticks=none,
xmin=-53.1839879989624, xmax=49.0066389083862,
ymin=-48.3091423034668, ymax=43.6839973449707
]
\addplot [colormap name=mymap, colormap access=piecewise const, only marks, scatter, scatter src=explicit, mark options={mark size=0.75pt}]
table [x=x, y=y, meta=colordata]{%
x y colordata
4.87631177902222 -9.1339750289917 0.0
4.43119859695435 -4.17597723007202 0.0
1.93644559383392 -10.5058088302612 0.0
5.74372291564941 -3.31061339378357 0.0
1.53074991703033 -2.09482669830322 0.0
1.89065217971802 -9.88365650177002 0.0
2.58537530899048 -4.87129497528076 0.0
4.18276882171631 -9.49657726287842 0.0
4.19019985198975 -3.46970272064209 0.0
3.37715077400208 -4.08578062057495 0.0
-0.591700494289398 -10.0177927017212 0.0
1.62041902542114 -5.19534635543823 0.0
3.19561576843262 -7.61506509780884 0.0
7.91021823883057 -6.73857545852661 0.0
4.89363813400269 0.715476393699646 0.0
4.38606739044189 -9.35938930511475 0.0
3.00145125389099 -3.66256642341614 0.0
-0.217418104410172 -4.7725133895874 0.0
1.83398056030273 -6.62638759613037 0.0
-0.310526996850967 -33.7737579345703 0.0
3.68000626564026 -1.1561164855957 0.0
1.27917218208313 -4.76975631713867 0.0
4.05771255493164 -4.56151151657104 0.0
5.44315195083618 -4.60301876068115 0.0
3.12329363822937 -3.99914050102234 0.0
0.637537062168121 -6.0954704284668 0.0
1.0698766708374 -10.4601736068726 0.0
5.47598695755005 -4.9024076461792 0.0
7.67952299118042 -5.49553108215332 0.0
4.28679800033569 -8.17003154754639 0.0
6.14963912963867 -4.93810129165649 0.0
4.82910251617432 -1.20988833904266 0.0
3.91586828231812 -7.31098175048828 0.0
6.05394983291626 -1.43658983707428 0.0
7.33869504928589 -3.55447483062744 0.0
4.83618783950806 -8.45086479187012 0.0
2.52374601364136 -9.52593326568604 0.0
3.90527939796448 -10.5389556884766 0.0
7.21570730209351 -4.08276462554932 0.0
5.8097677230835 -3.06631660461426 0.0
1.90975701808929 -5.06469106674194 0.0
7.21155500411987 -6.45480346679688 0.0
2.054771900177 -3.94574236869812 0.0
2.98781108856201 -10.2194633483887 0.0
5.42416286468506 1.03107988834381 0.0
1.04154312610626 -9.15045070648193 0.0
7.18601894378662 -3.49696779251099 0.0
1.68394017219543 -7.10480928421021 0.0
1.76784014701843 -8.22471904754639 0.0
1.71536874771118 -2.34877777099609 0.0
-0.558889865875244 -9.91280364990234 0.0
5.96977376937866 -2.88507962226868 0.0
-0.383096069097519 -4.9427433013916 0.0
5.69257068634033 0.568696081638336 0.0
3.28092432022095 -1.03363513946533 0.0
5.88718032836914 -1.72024726867676 0.0
2.10825729370117 -10.4777631759644 0.0
0.269612401723862 -6.5604133605957 0.0
2.41332101821899 -2.18064284324646 0.0
0.0774326175451279 -6.7488431930542 0.0
4.66982555389404 -6.00995206832886 0.0
2.49758076667786 -11.4568338394165 0.0
4.78756713867188 -3.13834404945374 0.0
6.61956977844238 -3.82870006561279 0.0
4.254723072052 0.668324291706085 0.0
2.51629877090454 -1.64379620552063 0.0
0.999559879302979 -3.52047419548035 0.0
6.7339015007019 -6.58391284942627 0.0
2.99992036819458 -5.58817434310913 0.0
0.736111640930176 -4.89254331588745 0.0
5.97071599960327 -8.69993686676025 0.0
-0.616314351558685 -2.72883415222168 0.0
2.882652759552 -5.7822642326355 0.0
7.91233062744141 -7.22017335891724 0.0
4.34441614151001 -8.21787929534912 0.0
3.187584400177 -5.57484483718872 0.0
4.51981115341187 -8.79128265380859 0.0
2.22165870666504 -11.4604959487915 0.0
-0.287272483110428 -6.8092827796936 0.0
2.97511911392212 -6.37539625167847 0.0
1.74401521682739 -11.6597948074341 0.0
6.25180673599243 -7.82777643203735 0.0
1.26325988769531 -5.74210166931152 0.0
2.35707139968872 -9.44732666015625 0.0
0.379373788833618 -7.3011999130249 0.0
5.50319528579712 1.04252469539642 0.0
5.64239168167114 -5.42777967453003 0.0
4.00231170654297 -5.63970994949341 0.0
3.43217921257019 -6.70817565917969 0.0
5.70955562591553 -1.52099370956421 0.0
6.77870321273804 -7.32288503646851 0.0
6.34911394119263 -4.17653846740723 0.0
0.932002127170563 -8.01040077209473 0.0
4.80942153930664 -3.47099280357361 0.0
4.38234090805054 -3.02041339874268 0.0
1.60092151165009 -10.5999307632446 0.0
2.47075080871582 -5.62351846694946 0.0
1.96361482143402 -11.8498058319092 0.0
2.01294445991516 -4.21771907806396 0.0
1.18073606491089 -7.71509408950806 0.0
6.71001482009888 -4.77140283584595 0.0
4.23465490341187 -5.22080230712891 0.0
8.32047080993652 -6.3793478012085 0.0
4.1381459236145 0.605390965938568 0.0
7.52805948257446 -2.14261531829834 0.0
4.77800989151001 -2.68666672706604 0.0
7.58704948425293 -4.85098886489868 0.0
4.92077016830444 -4.90594100952148 0.0
-14.9564256668091 -16.0511341094971 1.0
-13.1822500228882 -7.14056396484375 1.0
-11.8033828735352 -9.465087890625 1.0
-10.8463916778564 -11.1643695831299 1.0
-6.03612852096558 11.6459560394287 1.0
-10.6303758621216 -8.92189884185791 1.0
-18.0184268951416 -14.4577970504761 1.0
-6.85786008834839 11.1485919952393 1.0
-12.7169218063354 -11.8635234832764 1.0
-11.4819440841675 -9.62067794799805 1.0
-12.3012275695801 -8.702392578125 1.0
-14.248836517334 -8.70178031921387 1.0
-11.0599088668823 -9.09728050231934 1.0
-15.4981298446655 -11.6337728500366 1.0
-18.6102199554443 -14.9707794189453 1.0
-11.5486965179443 -11.1534843444824 1.0
-15.5915079116821 -10.522536277771 1.0
-17.0403442382812 -15.4522867202759 1.0
-11.8772211074829 -13.8412637710571 1.0
-13.4932794570923 -14.2030019760132 1.0
-12.6872043609619 -10.1754274368286 1.0
-18.4813556671143 -9.7825870513916 1.0
-13.435170173645 -12.582218170166 1.0
-12.6266593933105 -10.2731142044067 1.0
-13.5397214889526 -7.68329238891602 1.0
-7.62835931777954 11.7746419906616 1.0
-17.3469753265381 -15.2563419342041 1.0
-15.7884836196899 -11.4835758209229 1.0
-6.08331203460693 11.1077709197998 1.0
-17.2016620635986 -14.7723293304443 1.0
-15.9988651275635 -9.25056266784668 1.0
-11.9391002655029 -7.80609893798828 1.0
-16.2824440002441 -16.6949119567871 1.0
-11.5950212478638 -9.77327632904053 1.0
-14.091685295105 -13.1344585418701 1.0
-19.1169452667236 -9.8010196685791 1.0
-13.029541015625 -11.5662660598755 1.0
-15.463152885437 -14.7680892944336 1.0
-14.9806499481201 -13.7539558410645 1.0
-15.3809757232666 -8.37517929077148 1.0
-14.3075103759766 -15.8001642227173 1.0
-7.37658977508545 11.6981916427612 1.0
4.41901350021362 0.851040780544281 1.0
-18.7164211273193 -12.7166881561279 1.0
-13.9189186096191 -11.0610103607178 1.0
-15.8658199310303 -7.34013652801514 1.0
-11.8484582901001 -10.6759719848633 1.0
-11.2198524475098 -8.62794971466064 1.0
-19.2790985107422 -11.3548069000244 1.0
2.79498910903931 0.589939534664154 1.0
-15.2934093475342 -8.32812023162842 1.0
-13.180121421814 -9.35790824890137 1.0
-15.9434309005737 -13.2386922836304 1.0
-6.0330605506897 11.0492572784424 1.0
-17.2975845336914 -10.897876739502 1.0
-15.4103889465332 -12.4447078704834 1.0
-14.9470109939575 -7.69697093963623 1.0
-17.4839649200439 -9.82458400726318 1.0
-13.2406072616577 -9.4738597869873 1.0
-18.7218856811523 -11.494252204895 1.0
-14.6043586730957 -13.7695093154907 1.0
-12.4710302352905 -14.0268983840942 1.0
-19.0752925872803 -10.3119125366211 1.0
-17.3565788269043 -11.2999448776245 1.0
-16.4822578430176 -14.547532081604 1.0
-12.3866100311279 -12.262167930603 1.0
-14.4982805252075 -15.2558431625366 1.0
-13.0645112991333 -8.53105068206787 1.0
-15.8123788833618 -15.6594467163086 1.0
-12.1430559158325 -9.54299831390381 1.0
-17.2564678192139 -10.0769367218018 1.0
-11.0979480743408 -9.486403465271 1.0
-15.8559665679932 -14.0983486175537 1.0
-15.5421209335327 -15.1534805297852 1.0
-12.3737440109253 -13.9358596801758 1.0
-15.6996736526489 -14.5026550292969 1.0
-15.4650850296021 -14.2549085617065 1.0
-14.6322584152222 -11.2887096405029 1.0
-16.0879650115967 -9.10836887359619 1.0
-12.1405773162842 -11.6461324691772 1.0
-14.4748611450195 -12.471019744873 1.0
-15.5135450363159 -12.985520362854 1.0
-14.9064054489136 -10.7546377182007 1.0
-11.5363664627075 -12.2136669158936 1.0
-10.7557134628296 -10.6209869384766 1.0
-13.4770603179932 -10.7307996749878 1.0
-15.0558261871338 -15.8204526901245 1.0
-16.6570110321045 -12.8590850830078 1.0
-18.0498714447021 -14.7677249908447 1.0
-14.6253223419189 -10.8346309661865 1.0
-17.413932800293 -16.7638721466064 1.0
-17.6035614013672 -14.8821058273315 1.0
-18.8619575500488 -10.4765357971191 1.0
-16.233793258667 -16.8447723388672 1.0
-17.238862991333 -13.8259544372559 1.0
-11.8175382614136 -7.69036531448364 1.0
-17.4364948272705 -11.8739461898804 1.0
-17.8070678710938 -14.2042264938354 1.0
-17.5364017486572 -12.4964046478271 1.0
-18.9771289825439 -11.0280418395996 1.0
-18.0808086395264 -13.9282360076904 1.0
-13.3269948959351 -8.81301879882812 1.0
-17.9014701843262 -14.0371866226196 1.0
-6.84073209762573 19.6207046508789 2.0
-9.18768119812012 23.9100170135498 2.0
-8.03350639343262 22.1466808319092 2.0
-14.9741668701172 23.8577003479004 2.0
-13.491081237793 22.3708419799805 2.0
-11.1301670074463 16.800350189209 2.0
-7.40311193466187 18.5920066833496 2.0
-9.89364051818848 21.5110721588135 2.0
-13.1362905502319 22.9837074279785 2.0
-11.1868581771851 22.057653427124 2.0
-13.9838724136353 21.2201442718506 2.0
-11.6924629211426 17.4858570098877 2.0
-13.0543746948242 20.8120193481445 2.0
-10.7483673095703 19.7149333953857 2.0
-11.3161354064941 24.6557693481445 2.0
-10.2919654846191 15.6269006729126 2.0
-11.3950691223145 16.0641345977783 2.0
-7.31200551986694 15.6088647842407 2.0
-8.98976612091064 17.1025218963623 2.0
-6.97591924667358 21.3165435791016 2.0
-7.58260011672974 16.8421287536621 2.0
-16.084997177124 22.5036220550537 2.0
-13.8911781311035 21.0905284881592 2.0
-7.43120574951172 14.8569202423096 2.0
-15.7802572250366 20.8455829620361 2.0
-9.83647727966309 22.6500453948975 2.0
-14.5757656097412 24.6538009643555 2.0
-13.1497030258179 23.5711841583252 2.0
-10.8010425567627 18.0606212615967 2.0
-12.8674983978271 19.1791725158691 2.0
-8.79151916503906 15.4992828369141 2.0
-16.0893611907959 20.7197761535645 2.0
-9.06491184234619 23.8858299255371 2.0
-14.9169616699219 20.7639579772949 2.0
-13.1879100799561 23.7338676452637 2.0
-10.3491134643555 18.6007709503174 2.0
-8.27589225769043 18.0660514831543 2.0
-12.669605255127 17.7830238342285 2.0
-8.50060367584229 20.5651264190674 2.0
-10.6198930740356 22.0734615325928 2.0
-8.97083854675293 18.7232856750488 2.0
-11.7667560577393 18.3838005065918 2.0
-12.1897583007812 18.7524261474609 2.0
-6.472487449646 20.8164672851562 2.0
-8.25475120544434 16.07177734375 2.0
-13.9768085479736 22.4194965362549 2.0
-8.46944522857666 17.5788993835449 2.0
-10.5024814605713 17.7797355651855 2.0
-16.2803173065186 20.2008190155029 2.0
-8.89468193054199 22.7771987915039 2.0
-8.04148101806641 21.382194519043 2.0
-12.7182960510254 22.631420135498 2.0
-10.5231275558472 19.0910606384277 2.0
-13.9559154510498 23.8140544891357 2.0
-8.26359367370605 17.6768112182617 2.0
-13.9576921463013 17.8529224395752 2.0
-15.4759635925293 18.7997264862061 2.0
-6.44664716720581 18.8425827026367 2.0
-14.6999111175537 22.7715339660645 2.0
-14.8993511199951 20.9549770355225 2.0
-8.19694042205811 22.5923080444336 2.0
-15.3434009552002 20.913387298584 2.0
-12.5206165313721 23.1312217712402 2.0
-7.51572132110596 18.2350177764893 2.0
-14.2330656051636 23.3498306274414 2.0
-8.2428035736084 21.8416023254395 2.0
-15.8854913711548 18.9660568237305 2.0
-11.0542688369751 22.7601337432861 2.0
-11.6678791046143 18.9017372131348 2.0
-8.57191848754883 20.4554672241211 2.0
-9.46488857269287 19.6726341247559 2.0
-16.1760997772217 21.3270950317383 2.0
-14.0292568206787 21.6823787689209 2.0
-8.95474529266357 17.4053115844727 2.0
-9.87793159484863 16.7760639190674 2.0
-11.2153930664062 19.307201385498 2.0
-10.532958984375 23.3105907440186 2.0
-8.01735401153564 18.1991062164307 2.0
-14.2770147323608 23.0473022460938 2.0
-8.2911958694458 17.094181060791 2.0
-14.9760313034058 18.2803115844727 2.0
-14.3306674957275 22.4208717346191 2.0
-16.201681137085 19.0289363861084 2.0
-9.8688383102417 20.9344787597656 2.0
-9.7355432510376 23.1283740997314 2.0
-13.7946672439575 21.0711669921875 2.0
-15.2762403488159 18.6730213165283 2.0
-15.3530321121216 22.0522174835205 2.0
-16.2997570037842 21.2270679473877 2.0
-9.43910980224609 21.5925464630127 2.0
-15.759765625 23.9054126739502 2.0
-16.1184463500977 21.9784088134766 2.0
-9.71028232574463 20.2895889282227 2.0
-9.31782531738281 19.1137104034424 2.0
-15.2299127578735 22.082592010498 2.0
-10.2421178817749 15.4620561599731 2.0
-11.176173210144 16.1337833404541 2.0
-14.0153846740723 18.8978652954102 2.0
-8.86303806304932 18.7459373474121 2.0
-11.3840637207031 22.3577175140381 2.0
-13.3273429870605 17.6291847229004 2.0
-11.1358890533447 20.7159118652344 2.0
-8.84218311309814 16.23073387146 2.0
-46.1432456970215 -3.35796976089478 3.0
-42.5843887329102 -5.10728359222412 3.0
-46.903694152832 -0.399867385625839 3.0
-42.4486083984375 1.11561846733093 3.0
-41.4892959594727 -0.623710632324219 3.0
-44.7303924560547 -2.27484321594238 3.0
-46.2888145446777 0.252321273088455 3.0
-46.1705207824707 -2.79508996009827 3.0
-46.1799354553223 -6.05685615539551 3.0
-42.7678642272949 -1.62517714500427 3.0
-47.9733467102051 -4.45174980163574 3.0
-43.7250061035156 -3.57116317749023 3.0
-47.6496162414551 -4.72613286972046 3.0
-39.925968170166 0.539093136787415 3.0
-47.0050926208496 -6.5922269821167 3.0
-44.7180442810059 -6.43812084197998 3.0
-44.3598785400391 -7.28046894073486 3.0
-45.8258628845215 -5.7216625213623 3.0
-41.1142768859863 -2.09821939468384 3.0
-39.1681518554688 0.790611147880554 3.0
-44.827018737793 2.30053973197937 3.0
-44.092342376709 -3.52732992172241 3.0
-43.3539924621582 1.13216388225555 3.0
-42.7989082336426 2.61361718177795 3.0
-43.1929702758789 -0.550224423408508 3.0
-44.9983825683594 -7.58221530914307 3.0
-43.2126541137695 1.19723153114319 3.0
-44.6278190612793 -5.77307987213135 3.0
-46.9531402587891 -4.88371801376343 3.0
-43.8294906616211 -4.77705001831055 3.0
-45.7643165588379 -1.29163205623627 3.0
-43.7416305541992 -1.10577487945557 3.0
-43.6385192871094 -2.14053201675415 3.0
-45.9631462097168 -2.87533593177795 3.0
-44.9749031066895 -6.85903453826904 3.0
-44.9091758728027 -2.33728647232056 3.0
-47.0269393920898 -0.239112481474876 3.0
-47.034725189209 -4.31394720077515 3.0
-41.8640594482422 2.29456520080566 3.0
-39.7059135437012 2.35304546356201 3.0
-40.3848266601562 2.37848091125488 3.0
-41.699390411377 0.181394085288048 3.0
-40.6958618164062 -0.872263967990875 3.0
-44.9207878112793 2.35526871681213 3.0
-44.2136039733887 -1.4623783826828 3.0
-39.5563735961914 1.13168251514435 3.0
-42.5409660339355 2.08492088317871 3.0
-45.2449836730957 -6.09954404830933 3.0
-41.7536735534668 2.16958069801331 3.0
-45.4174499511719 0.391126096248627 3.0
-41.9886474609375 -1.05829203128815 3.0
-38.4561614990234 0.172912180423737 3.0
-47.0249404907227 -3.8573911190033 3.0
-44.8209571838379 -6.2397837638855 3.0
-41.935489654541 4.13792371749878 3.0
-43.2486228942871 -0.00171367905568331 3.0
-42.7381477355957 0.0890937373042107 3.0
-39.8359260559082 -1.01998281478882 3.0
-45.3684196472168 -6.14360189437866 3.0
-41.6535682678223 1.07595789432526 3.0
-44.215217590332 -3.23797464370728 3.0
-46.0339164733887 -0.428076773881912 3.0
-47.2744407653809 -5.42588520050049 3.0
-41.1745147705078 -2.03339767456055 3.0
-43.4679794311523 0.254991710186005 3.0
-41.4381980895996 -0.690050899982452 3.0
-42.1978721618652 0.3310766518116 3.0
-43.6534729003906 -4.55347013473511 3.0
-43.536750793457 -4.07669591903687 3.0
-40.4196281433105 -1.66236221790314 3.0
-43.0920753479004 -5.03459453582764 3.0
-41.9387359619141 -3.24979996681213 3.0
-42.5272789001465 -1.02589929103851 3.0
-40.6662979125977 -0.0458178073167801 3.0
-39.6545829772949 -0.270283877849579 3.0
-45.211296081543 -2.43083477020264 3.0
-39.516658782959 1.37965643405914 3.0
-41.119514465332 1.15161406993866 3.0
-46.5528869628906 -2.66182708740234 3.0
-46.0117835998535 -6.9618616104126 3.0
-39.8997993469238 0.0153193874284625 3.0
-42.337215423584 0.443849414587021 3.0
-42.3824882507324 -3.90058302879333 3.0
-44.3799133300781 -5.10142946243286 3.0
-46.687915802002 0.751556515693665 3.0
-46.8688545227051 -5.99336862564087 3.0
-48.5389595031738 -3.75640368461609 3.0
-46.4266929626465 -2.94168329238892 3.0
-44.6394844055176 -5.40363645553589 3.0
-44.6310043334961 0.256379187107086 3.0
-43.440242767334 1.5346519947052 3.0
-45.817554473877 -0.807293295860291 3.0
-42.5952415466309 -3.88632845878601 3.0
-40.4507064819336 -0.166248187422752 3.0
-43.0171585083008 -5.1578803062439 3.0
-44.9957504272461 -4.61794519424438 3.0
-41.3561248779297 3.71809482574463 3.0
-40.6587219238281 2.297523021698 3.0
-46.3489379882812 -4.71582937240601 3.0
-39.3441963195801 1.17501795291901 3.0
-45.4149360656738 0.837003707885742 3.0
-45.858325958252 -0.307605981826782 3.0
21.012659072876 18.2109508514404 4.0
19.0170402526855 17.9322700500488 4.0
25.8538017272949 19.4592456817627 4.0
22.5820369720459 19.8575611114502 4.0
24.5532741546631 16.348352432251 4.0
28.1909942626953 16.6948471069336 4.0
26.3618278503418 13.4463748931885 4.0
28.4872856140137 17.8856067657471 4.0
29.1985950469971 17.017578125 4.0
28.7326011657715 21.5292186737061 4.0
24.9737739562988 16.9836044311523 4.0
24.9385242462158 22.8922538757324 4.0
24.8425006866455 15.602442741394 4.0
25.724479675293 15.6145305633545 4.0
26.3032627105713 22.3678436279297 4.0
22.0320415496826 14.6955738067627 4.0
23.9537200927734 20.3700561523438 4.0
26.3136329650879 21.1398849487305 4.0
19.8189392089844 16.9608211517334 4.0
26.4657707214355 20.8896999359131 4.0
26.6449890136719 21.8768692016602 4.0
28.6345748901367 20.5198268890381 4.0
19.3331604003906 20.1548099517822 4.0
21.4057559967041 17.2128314971924 4.0
28.5400047302246 19.7725868225098 4.0
28.1355648040771 17.8735427856445 4.0
25.3769016265869 15.7071008682251 4.0
23.4725742340088 22.0407676696777 4.0
22.4567527770996 15.7890901565552 4.0
25.0949153900146 23.10325050354 4.0
22.3516139984131 16.0717544555664 4.0
20.1623306274414 20.212854385376 4.0
24.8448715209961 17.1297454833984 4.0
24.2636775970459 18.7746772766113 4.0
23.3265266418457 15.6444129943848 4.0
19.2799663543701 17.0842037200928 4.0
26.9150142669678 22.4390678405762 4.0
22.8348731994629 19.6894664764404 4.0
21.1440773010254 17.1932277679443 4.0
20.7643375396729 15.1398305892944 4.0
19.0459403991699 17.64719581604 4.0
22.4865169525146 21.0742702484131 4.0
27.3882865905762 22.0071678161621 4.0
23.9008350372314 14.4260416030884 4.0
27.6160316467285 22.169677734375 4.0
23.2083568572998 18.5443439483643 4.0
25.7540550231934 19.8287086486816 4.0
23.257568359375 17.1734027862549 4.0
28.7908134460449 21.1219482421875 4.0
27.7983074188232 19.664379119873 4.0
22.6304473876953 16.2017459869385 4.0
19.8403491973877 18.462574005127 4.0
26.5215702056885 17.74045753479 4.0
24.1012420654297 15.9871215820312 4.0
24.0294036865234 18.2884712219238 4.0
28.007230758667 16.3187599182129 4.0
20.0011291503906 18.3195304870605 4.0
25.7333812713623 17.1708793640137 4.0
21.3318748474121 18.478910446167 4.0
27.0663375854492 17.752799987793 4.0
24.4615993499756 19.6068286895752 4.0
20.5559577941895 16.5754013061523 4.0
22.9891548156738 18.029109954834 4.0
20.1732864379883 20.3313484191895 4.0
24.6479606628418 22.5923366546631 4.0
24.6517295837402 15.3885288238525 4.0
26.2854900360107 16.499044418335 4.0
21.1037101745605 19.6301574707031 4.0
22.0426959991455 15.7907238006592 4.0
22.367582321167 17.1946830749512 4.0
27.4200534820557 16.2064266204834 4.0
22.6558475494385 15.6751432418823 4.0
27.602388381958 18.5129947662354 4.0
26.8400020599365 18.7136383056641 4.0
24.9037380218506 18.1314182281494 4.0
26.9015083312988 20.7515411376953 4.0
24.882833480835 16.7098178863525 4.0
24.7521800994873 20.7350444793701 4.0
25.3018341064453 18.4152088165283 4.0
24.6268730163574 13.9100923538208 4.0
23.935338973999 19.5432205200195 4.0
24.0643043518066 17.9603233337402 4.0
24.9765357971191 13.9346485137939 4.0
26.3150634765625 20.6106071472168 4.0
21.8424453735352 15.4595718383789 4.0
23.236665725708 16.6736850738525 4.0
27.5875492095947 19.9128074645996 4.0
25.1751861572266 19.0937004089355 4.0
23.4494857788086 18.7316551208496 4.0
21.511209487915 18.7028884887695 4.0
22.1180877685547 18.0519561767578 4.0
23.553524017334 18.1234645843506 4.0
19.8518505096436 18.5508632659912 4.0
25.7380771636963 20.0875148773193 4.0
28.5234317779541 19.5494155883789 4.0
25.0620231628418 21.4316883087158 4.0
22.9342079162598 19.7707653045654 4.0
27.8966331481934 20.2781219482422 4.0
20.4228897094727 15.5201683044434 4.0
26.0837879180908 21.5336570739746 4.0
26.4957485198975 21.2083873748779 4.0
-0.133405119180679 -40.9470901489258 5.0
-1.62403094768524 -43.6215667724609 5.0
-0.79929792881012 -38.6299743652344 5.0
-1.61082875728607 -42.2053489685059 5.0
-2.76861572265625 -39.1590728759766 5.0
-0.156469285488129 -42.1188888549805 5.0
3.11270618438721 -36.4580764770508 5.0
-2.17802858352661 -38.2114219665527 5.0
-3.72444820404053 -37.3586235046387 5.0
-2.82908010482788 -36.1148376464844 5.0
-3.98126006126404 -43.3253707885742 5.0
-3.94942045211792 -42.0046081542969 5.0
3.93937230110168 -37.0018348693848 5.0
-2.42720341682434 -38.6470909118652 5.0
-3.86284780502319 -42.748420715332 5.0
-2.26520371437073 -34.925609588623 5.0
3.74311590194702 -37.1215324401855 5.0
1.28976261615753 -38.2505035400391 5.0
2.25080966949463 -40.9259338378906 5.0
2.93082642555237 -36.4533615112305 5.0
-4.06006765365601 -38.4060249328613 5.0
-1.29725658893585 -44.1276359558105 5.0
-4.0726490020752 -40.8384742736816 5.0
-0.616060495376587 -41.687141418457 5.0
-0.832736611366272 -36.2787628173828 5.0
-1.10733091831207 -34.9659233093262 5.0
-2.84656023979187 -41.0458488464355 5.0
4.0107946395874 -36.8233108520508 5.0
-3.57899260520935 -42.024471282959 5.0
-2.07546138763428 -38.2406044006348 5.0
2.04426145553589 -41.0643081665039 5.0
0.97237092256546 -37.5715560913086 5.0
-0.718252658843994 -42.0816497802734 5.0
-4.82069730758667 -41.6693801879883 5.0
-1.70564794540405 -37.2327728271484 5.0
-2.07772016525269 -35.4376029968262 5.0
0.215913161635399 -41.9735336303711 5.0
-3.22018194198608 -38.0482025146484 5.0
-1.06572616100311 -37.1103706359863 5.0
-2.32964301109314 -39.5265426635742 5.0
-2.96797585487366 -43.2156982421875 5.0
-1.60089385509491 -35.1578025817871 5.0
-0.0714940503239632 -41.8020172119141 5.0
-2.7619788646698 -42.1802024841309 5.0
0.81392502784729 -43.1723518371582 5.0
-2.59987688064575 -35.2042922973633 5.0
-1.20767498016357 -39.8179168701172 5.0
-4.20687532424927 -42.0323486328125 5.0
-3.52405691146851 -41.1031875610352 5.0
-1.62933766841888 -39.1440124511719 5.0
-4.15085124969482 -39.8681945800781 5.0
-4.23443937301636 -40.3409233093262 5.0
-0.536862134933472 -37.0846328735352 5.0
-4.99844837188721 -40.1253929138184 5.0
-1.01069128513336 -38.2634086608887 5.0
3.9870023727417 -36.8262062072754 5.0
-2.61687541007996 -40.3982162475586 5.0
-2.8590989112854 -41.5817947387695 5.0
-3.02996778488159 -37.4326591491699 5.0
-0.232425093650818 -38.9076614379883 5.0
-0.800549387931824 -34.4867706298828 5.0
1.57067263126373 -38.1956214904785 5.0
-0.99293851852417 -35.3037757873535 5.0
-2.58285760879517 -36.4533004760742 5.0
0.501433312892914 -36.4833946228027 5.0
0.282791614532471 -37.8845100402832 5.0
-3.45906162261963 -41.2143478393555 5.0
1.31437408924103 -38.0327835083008 5.0
-0.337126791477203 -42.6136131286621 5.0
-2.63609147071838 -36.8615684509277 5.0
-0.160719156265259 -37.0964660644531 5.0
-3.98227143287659 -42.256175994873 5.0
-1.23464703559875 -34.5351943969727 5.0
-1.36907064914703 -42.4560012817383 5.0
-1.87424385547638 -40.0214996337891 5.0
-0.263916790485382 -43.474048614502 5.0
-0.192835196852684 -35.7316436767578 5.0
-3.55586171150208 -36.4815216064453 5.0
-3.31862211227417 -42.2358932495117 5.0
1.76655495166779 -40.1384925842285 5.0
3.33959412574768 -36.4991264343262 5.0
-1.95608127117157 -37.483699798584 5.0
0.230226054787636 -40.693717956543 5.0
-4.42669868469238 -37.7869453430176 5.0
0.821968555450439 -39.6912536621094 5.0
3.57469129562378 -36.594539642334 5.0
-0.0561871267855167 -43.1919326782227 5.0
-4.13634443283081 -36.2189979553223 5.0
-1.43199253082275 -36.1771812438965 5.0
-5.14854145050049 -41.4325294494629 5.0
-2.76306414604187 -38.0581588745117 5.0
0.572399854660034 -42.755672454834 5.0
-0.149918898940086 -34.4538345336914 5.0
0.137267917394638 -41.098258972168 5.0
-1.48967027664185 -42.911750793457 5.0
-7.4565749168396 33.6074447631836 6.0
-1.38659310340881 34.4396286010742 6.0
-1.46737837791443 34.7220230102539 6.0
-9.84669399261475 33.9121437072754 6.0
-4.57282543182373 37.2369728088379 6.0
-2.55127763748169 36.2122077941895 6.0
-0.466830104589462 39.4910011291504 6.0
-1.17476809024811 37.9586486816406 6.0
-7.49401807785034 36.4305763244629 6.0
-1.6517790555954 38.3621482849121 6.0
0.160401210188866 38.7496223449707 6.0
-4.6808066368103 38.9333992004395 6.0
0.0741899684071541 38.3089637756348 6.0
-6.93339204788208 33.5032043457031 6.0
-2.27317142486572 38.2216720581055 6.0
-3.36445808410645 34.5120658874512 6.0
-3.22402048110962 36.8523368835449 6.0
-8.28736019134521 34.6805572509766 6.0
-1.92687904834747 39.5024909973145 6.0
-8.41643810272217 37.4452247619629 6.0
-7.12603664398193 36.9815292358398 6.0
-2.44554924964905 34.4411697387695 6.0
-2.01207971572876 36.1031761169434 6.0
-4.44874000549316 35.0158309936523 6.0
-0.687386751174927 38.6980361938477 6.0
-7.04268360137939 35.6635093688965 6.0
-2.9418830871582 36.2792510986328 6.0
-5.12668371200562 34.9201507568359 6.0
-1.60763382911682 34.842357635498 6.0
-7.62671852111816 37.1076622009277 6.0
-1.56520760059357 37.7299308776855 6.0
-8.78791236877441 37.0911712646484 6.0
-5.79618692398071 33.9444923400879 6.0
-6.76868677139282 34.9057464599609 6.0
-5.29631567001343 36.614013671875 6.0
-9.56965351104736 30.2606830596924 6.0
-9.19561100006104 32.8796768188477 6.0
-6.14476823806763 34.6011619567871 6.0
-7.55364179611206 35.2674140930176 6.0
-5.79029321670532 34.5554695129395 6.0
-5.81281614303589 36.7961654663086 6.0
-2.66730093955994 34.6430473327637 6.0
-3.36803412437439 35.4297637939453 6.0
-7.69931554794312 27.9393558502197 6.0
-0.298092842102051 37.9963989257812 6.0
-4.23286008834839 37.5302619934082 6.0
-8.40372371673584 34.3852577209473 6.0
-9.54454135894775 30.4870700836182 6.0
-7.80775833129883 36.0420913696289 6.0
-6.53759288787842 35.6169853210449 6.0
-6.13998174667358 33.8819198608398 6.0
-5.54709386825562 33.1918563842773 6.0
-7.96814250946045 36.1955413818359 6.0
-0.978094160556793 35.2932624816895 6.0
-4.78905487060547 35.8810234069824 6.0
-9.22868633270264 34.9099655151367 6.0
-5.21632480621338 33.2219009399414 6.0
-6.02170038223267 36.0251617431641 6.0
-9.93381500244141 36.9591178894043 6.0
-2.03706049919128 39.1840896606445 6.0
-8.1697244644165 36.7954292297363 6.0
-3.72709846496582 36.3573913574219 6.0
-4.63126659393311 37.06298828125 6.0
-9.8954381942749 33.9929389953613 6.0
-9.29041767120361 35.2728538513184 6.0
-9.95546245574951 33.9988632202148 6.0
-7.8570384979248 27.5969009399414 6.0
-5.47389793395996 38.5294723510742 6.0
-9.54482078552246 30.5225677490234 6.0
-1.14750385284424 37.0129051208496 6.0
-1.88347947597504 36.725212097168 6.0
-1.56666457653046 39.3963851928711 6.0
-1.98297464847565 38.2069358825684 6.0
-9.63211250305176 35.9886779785156 6.0
-9.71685600280762 35.9740905761719 6.0
-5.43818855285645 35.8102645874023 6.0
-8.39011669158936 37.1709327697754 6.0
-4.77859354019165 36.7395439147949 6.0
-6.35042476654053 36.197509765625 6.0
0.548129081726074 38.509937286377 6.0
-8.02374458312988 27.5621681213379 6.0
-5.94609022140503 33.4368629455566 6.0
-2.13469362258911 35.3644104003906 6.0
-2.69982981681824 35.758903503418 6.0
-8.46240425109863 35.5150451660156 6.0
-8.15157508850098 35.6375122070312 6.0
-8.03089237213135 28.0675354003906 6.0
-0.736602604389191 37.2500419616699 6.0
-0.709852337837219 38.2750473022461 6.0
-7.7027587890625 26.9945316314697 6.0
-5.62766170501709 38.5866165161133 6.0
-8.55440425872803 35.2137985229492 6.0
-1.53016042709351 35.9145736694336 6.0
-0.681042015552521 39.2200202941895 6.0
25.6527328491211 -21.8827667236328 7.0
27.7930488586426 -13.6681385040283 7.0
28.0728759765625 -17.7377700805664 7.0
27.1031665802002 -20.4901103973389 7.0
29.6120529174805 -14.4816627502441 7.0
26.1414966583252 -18.7719841003418 7.0
27.864429473877 -14.1294012069702 7.0
29.8994903564453 -19.0774974822998 7.0
28.2084846496582 -14.3931827545166 7.0
27.6821727752686 -18.7543525695801 7.0
26.1796131134033 -24.3064975738525 7.0
24.8026294708252 -22.5964756011963 7.0
26.2674102783203 -24.5895843505859 7.0
27.6430950164795 -14.7763204574585 7.0
26.0871353149414 -20.7874393463135 7.0
26.527364730835 -21.3375453948975 7.0
26.5392570495605 -24.0443382263184 7.0
26.5568256378174 -20.0561180114746 7.0
21.0507926940918 -23.5577964782715 7.0
21.9860973358154 -24.0129165649414 7.0
21.6407489776611 -23.8375759124756 7.0
24.3384666442871 -21.6071949005127 7.0
23.6793632507324 -24.2486133575439 7.0
27.3688926696777 -11.6804313659668 7.0
23.0272254943848 -24.1986637115479 7.0
28.9630451202393 -15.0525102615356 7.0
26.2143592834473 -17.5414123535156 7.0
23.3157444000244 -22.5515937805176 7.0
27.1457004547119 -23.0969104766846 7.0
24.5739154815674 -23.2016181945801 7.0
27.2421035766602 -21.1142597198486 7.0
25.2047214508057 -23.2357559204102 7.0
26.4944458007812 -23.4496746063232 7.0
23.6569061279297 -23.655481338501 7.0
26.1048679351807 -21.4924697875977 7.0
27.9570636749268 -14.7029085159302 7.0
23.2612266540527 -23.4110279083252 7.0
24.890064239502 -23.4728183746338 7.0
21.2801113128662 -23.1824283599854 7.0
24.1291923522949 -22.7531242370605 7.0
26.8641700744629 -20.889591217041 7.0
28.3628673553467 -21.932596206665 7.0
29.406644821167 -13.9914350509644 7.0
28.9453277587891 -15.8623962402344 7.0
27.3337726593018 -11.7622890472412 7.0
26.102294921875 -22.2530822753906 7.0
27.6275024414062 -23.2119178771973 7.0
23.911865234375 -23.0896453857422 7.0
28.6774387359619 -15.1773767471313 7.0
25.8128051757812 -23.7454700469971 7.0
27.3610229492188 -21.0186672210693 7.0
28.2563533782959 -14.4595174789429 7.0
27.747200012207 -16.0117015838623 7.0
23.8881816864014 -20.9724960327148 7.0
28.5221824645996 -15.5081386566162 7.0
23.4256992340088 -22.0329647064209 7.0
24.9147796630859 -22.3932189941406 7.0
23.6895027160645 -20.7851524353027 7.0
29.0579414367676 -14.2073945999146 7.0
27.2348442077637 -19.102367401123 7.0
27.0948467254639 -24.2886333465576 7.0
30.3914337158203 -20.2587451934814 7.0
23.5157527923584 -21.6937026977539 7.0
26.0190563201904 -17.2799530029297 7.0
26.1278533935547 -22.9185905456543 7.0
23.3169059753418 -23.6476669311523 7.0
22.3855686187744 -24.6241817474365 7.0
30.4342498779297 -20.2272853851318 7.0
27.5809059143066 -17.0498867034912 7.0
27.4148483276367 -15.4745512008667 7.0
28.5930786132812 -15.6616144180298 7.0
27.2281856536865 -18.1176109313965 7.0
27.0451488494873 -17.1978378295898 7.0
25.7649898529053 -22.5499935150146 7.0
27.6258640289307 -12.4702835083008 7.0
28.3521881103516 -22.4827766418457 7.0
22.2021636962891 -22.6659679412842 7.0
26.2888832092285 -19.9890785217285 7.0
26.9823131561279 -23.7091999053955 7.0
24.1850910186768 -22.3632125854492 7.0
23.0539207458496 -23.1980934143066 7.0
27.1804332733154 -18.5050945281982 7.0
25.0250244140625 -23.9465503692627 7.0
22.4179496765137 -23.3670616149902 7.0
30.3294353485107 -20.6255187988281 7.0
25.6654891967773 -18.9981098175049 7.0
30.6230621337891 -20.0151500701904 7.0
25.4900455474854 -19.6888275146484 7.0
26.2495498657227 -18.8515090942383 7.0
25.0453262329102 -21.9364643096924 7.0
24.5727214813232 -20.3867263793945 7.0
30.4130458831787 -20.1641311645508 7.0
37.4436798095703 -2.22066283226013 8.0
33.5683937072754 7.10982894897461 8.0
38.594841003418 4.35451173782349 8.0
38.7151908874512 5.29672050476074 8.0
41.9006767272949 4.07508420944214 8.0
42.4672660827637 2.95640993118286 8.0
42.4385414123535 0.431197553873062 8.0
40.7861518859863 0.406279355287552 8.0
43.2218322753906 2.59863615036011 8.0
42.3665542602539 0.170539751648903 8.0
37.1855850219727 -2.29685378074646 8.0
37.3012962341309 -1.36603331565857 8.0
41.4658851623535 0.714682638645172 8.0
39.087085723877 -0.212007850408554 8.0
40.2035751342773 -1.72437083721161 8.0
38.5856437683105 0.245452985167503 8.0
33.9729843139648 6.53616809844971 8.0
38.6946754455566 3.89515066146851 8.0
40.2917289733887 -0.441887259483337 8.0
40.6960372924805 2.98180770874023 8.0
36.7767868041992 4.24184989929199 8.0
41.5783462524414 -0.904104590415955 8.0
37.5515098571777 3.70421028137207 8.0
39.1323013305664 -0.29364737868309 8.0
37.4586143493652 -2.0253472328186 8.0
37.0330429077148 3.34466433525085 8.0
36.5717163085938 3.13189840316772 8.0
42.7244033813477 1.41012620925903 8.0
43.6052436828613 2.41847085952759 8.0
32.9506378173828 7.95294761657715 8.0
39.7688064575195 4.00423288345337 8.0
36.4797210693359 0.808486819267273 8.0
38.2495193481445 3.0787467956543 8.0
37.6085205078125 4.39263010025024 8.0
40.8645515441895 -0.187280729413033 8.0
40.2013740539551 -0.00620593735948205 8.0
39.380485534668 4.29261064529419 8.0
42.8859062194824 3.83049488067627 8.0
35.9780349731445 2.298259973526 8.0
36.9249000549316 -0.0792418792843819 8.0
40.2504119873047 -0.352139532566071 8.0
37.8581962585449 1.22017312049866 8.0
40.6489067077637 4.08991622924805 8.0
37.3329696655273 2.76809334754944 8.0
36.7442207336426 0.80844259262085 8.0
37.9981651306152 2.43943166732788 8.0
37.5632476806641 0.929999470710754 8.0
37.408863067627 2.25982427597046 8.0
43.8280944824219 2.74260711669922 8.0
37.0785255432129 -2.30701756477356 8.0
35.8130912780762 0.347728610038757 8.0
36.3820953369141 -0.962570548057556 8.0
41.7274322509766 1.88360488414764 8.0
39.9203338623047 4.63498878479004 8.0
40.8545684814453 -0.05582395195961 8.0
43.2255668640137 -0.131283387541771 8.0
39.1298141479492 -1.5188455581665 8.0
35.9942169189453 1.43878448009491 8.0
39.6165542602539 0.639545202255249 8.0
36.703369140625 -0.164810374379158 8.0
41.2866859436035 -0.143312558531761 8.0
41.3004302978516 -1.35407042503357 8.0
42.7619590759277 2.42022371292114 8.0
41.4913215637207 1.38052415847778 8.0
33.4516220092773 7.22932291030884 8.0
42.0985374450684 0.0319605767726898 8.0
40.9767646789551 1.5014454126358 8.0
33.3789672851562 7.32499265670776 8.0
37.7718315124512 3.32116889953613 8.0
39.3734703063965 -0.731254458427429 8.0
36.6335372924805 -2.38924884796143 8.0
44.3616104125977 2.44985103607178 8.0
37.4585876464844 2.78844356536865 8.0
43.2574806213379 1.73517560958862 8.0
42.9030609130859 1.13036632537842 8.0
39.1227645874023 2.12551712989807 8.0
41.5464935302734 2.55874824523926 8.0
39.864803314209 3.48686742782593 8.0
40.851921081543 -1.11247575283051 8.0
37.5001449584961 -0.465653866529465 8.0
38.3445472717285 0.185794338583946 8.0
41.7274475097656 1.29745078086853 8.0
41.442455291748 2.26473212242126 8.0
38.2879638671875 1.89376676082611 8.0
36.5201988220215 4.17448282241821 8.0
40.9462776184082 1.3780802488327 8.0
43.7155494689941 2.04318737983704 8.0
37.8955764770508 3.40536069869995 8.0
};

\nextgroupplot[
tick pos=left,
ticks=none,
title={Stage 1 (noisy-reverberant) \\$s=-0.02$},
xmin=-50.3005321502686, xmax=48.2939250946045,
ymin=-26.5975476264954, ymax=31.4978409767151
]
\addplot [colormap name=mymap,  colormap access=piecewise const, only marks, scatter, scatter src=explicit, mark options={mark size=0.75pt}]
table [x=x, y=y, meta=colordata]{%
x y colordata
-19.4563236236572 -6.8640398979187 0.0
-37.0988655090332 3.10363221168518 0.0
-19.6493492126465 -3.17085099220276 0.0
7.37160873413086 3.25196146965027 0.0
14.1715049743652 -13.6556348800659 0.0
6.41847372055054 -21.4413909912109 0.0
11.3380222320557 -9.46518516540527 0.0
4.61792945861816 4.46490669250488 0.0
3.00646710395813 -0.218231722712517 0.0
13.6644372940063 -9.47424983978271 0.0
-36.0466270446777 3.13021302223206 0.0
-24.0849494934082 0.704807579517365 0.0
5.2992582321167 -10.5906095504761 0.0
-25.4926166534424 1.52874362468719 0.0
-32.9263648986816 7.27866792678833 0.0
-22.0217895507812 -4.59221410751343 0.0
-29.0664234161377 13.4089670181274 0.0
-2.92010569572449 -1.34965527057648 0.0
-9.09862422943115 18.32839012146 0.0
11.0393400192261 -6.11733198165894 0.0
-39.9302444458008 -4.73351001739502 0.0
-31.5634307861328 3.50994348526001 0.0
-30.0513305664062 14.3655834197998 0.0
0.898221671581268 8.67813014984131 0.0
-20.8352432250977 -5.36283159255981 0.0
-42.7152366638184 -0.836143136024475 0.0
12.4640274047852 9.09519863128662 0.0
0.0692345723509789 1.23245573043823 0.0
-4.07193899154663 -19.4311408996582 0.0
16.8964862823486 -4.48339319229126 0.0
-17.6120567321777 -0.0606895871460438 0.0
5.84004354476929 2.56972813606262 0.0
-13.039023399353 -11.3523740768433 0.0
-20.1797161102295 3.35149598121643 0.0
7.43205642700195 1.93310737609863 0.0
15.4090662002563 -2.23909091949463 0.0
-34.7453536987305 0.590155363082886 0.0
10.7266216278076 -19.5713081359863 0.0
-34.4533462524414 -3.72476077079773 0.0
-36.5862731933594 -7.36829233169556 0.0
-3.98253202438354 9.15841865539551 0.0
-8.77722644805908 18.8813056945801 0.0
-8.81238460540771 20.6064472198486 0.0
-22.5698204040527 -7.06579780578613 0.0
-31.4983215332031 8.24868011474609 0.0
10.4477071762085 -9.50680255889893 0.0
14.7494297027588 -10.2580881118774 0.0
-21.5588912963867 -9.94696712493896 0.0
15.8384017944336 -9.04883289337158 0.0
-36.6473846435547 -0.247932076454163 0.0
14.3121786117554 -8.1552267074585 0.0
4.34344816207886 -2.87305498123169 0.0
11.1557149887085 4.31030082702637 0.0
-39.041561126709 -8.16277408599854 0.0
-13.1911535263062 -12.8980407714844 0.0
-28.5016460418701 -0.355439692735672 0.0
-4.49611568450928 -6.22301912307739 0.0
0.102866277098656 9.27332401275635 0.0
-0.208628594875336 0.644141435623169 0.0
-0.335726797580719 24.1889209747314 0.0
10.4189939498901 -21.3598690032959 0.0
-11.0110511779785 22.0767250061035 0.0
-19.3657474517822 -11.389892578125 0.0
17.0244235992432 -6.52063417434692 0.0
-16.5446586608887 19.0236530303955 0.0
-19.7294979095459 -5.9684419631958 0.0
-8.42804050445557 -11.6601705551147 0.0
-35.2723693847656 -14.5244102478027 0.0
9.99423789978027 -22.7092895507812 0.0
10.602518081665 -22.5693187713623 0.0
10.4605178833008 -8.08190631866455 0.0
-13.8302297592163 -3.70450830459595 0.0
18.4329090118408 -6.81209230422974 0.0
3.93344879150391 -23.2283515930176 0.0
15.9745607376099 -2.89262342453003 0.0
-27.792610168457 -3.59147524833679 0.0
-3.39708185195923 2.33274745941162 0.0
2.96575522422791 -3.30513453483582 0.0
-1.10253870487213 1.3745903968811 0.0
-6.09581470489502 19.333402633667 0.0
-5.62456703186035 -6.40400314331055 0.0
-22.1489734649658 -2.46124982833862 0.0
13.7192859649658 5.91136407852173 0.0
-5.7726674079895 15.2621822357178 0.0
5.95162725448608 6.56973123550415 0.0
25.5359535217285 -16.6657028198242 0.0
5.2920823097229 4.21842241287231 0.0
17.3943939208984 -4.89618635177612 0.0
12.6750202178955 -6.57253646850586 0.0
18.4172134399414 -7.08693408966064 0.0
-17.233736038208 -16.3637065887451 0.0
-42.5603713989258 -5.64709186553955 0.0
10.0016756057739 -9.44947624206543 0.0
-41.045726776123 -2.6713764667511 0.0
-6.02229785919189 -10.536958694458 0.0
-5.69395351409912 17.5656299591064 0.0
-31.5936908721924 -16.9432716369629 0.0
10.229681968689 -5.66077184677124 0.0
-11.3534545898438 21.7971591949463 0.0
13.7833423614502 -5.95552110671997 0.0
8.98441791534424 -21.9862728118896 0.0
12.9484090805054 -7.20403909683228 0.0
-1.81592547893524 -11.6494827270508 0.0
-10.1425247192383 19.3694801330566 0.0
-28.7444763183594 -17.5312957763672 0.0
-13.800440788269 -11.1816072463989 0.0
11.118257522583 -11.9844217300415 0.0
5.94870471954346 -21.4890174865723 0.0
18.9887466430664 -3.34241986274719 1.0
22.7276763916016 3.74946713447571 1.0
8.34360694885254 9.12357997894287 1.0
3.88511300086975 25.6082038879395 1.0
31.5070781707764 17.655179977417 1.0
10.1452074050903 8.28079414367676 1.0
9.2242956161499 -10.8377361297607 1.0
13.0963277816772 3.23003816604614 1.0
-32.016960144043 -18.4396781921387 1.0
7.44283580780029 9.02590656280518 1.0
4.62075996398926 8.79830551147461 1.0
20.633617401123 -1.70540904998779 1.0
22.2572822570801 3.9378514289856 1.0
15.1782474517822 0.14539335668087 1.0
21.4871997833252 -3.37093472480774 1.0
4.593505859375 9.82872867584229 1.0
-7.69428586959839 19.289249420166 1.0
-7.34292364120483 -13.8344860076904 1.0
-20.7549076080322 -10.0317134857178 1.0
9.39473152160645 7.50636386871338 1.0
3.32547974586487 8.55527973175049 1.0
-28.2422161102295 -17.9879627227783 1.0
8.82529163360596 8.29349327087402 1.0
9.13718032836914 10.0463180541992 1.0
-4.58837366104126 -5.11903619766235 1.0
4.37894868850708 28.857141494751 1.0
-5.28958749771118 -9.41662693023682 1.0
-22.4986801147461 -10.2996740341187 1.0
-12.4551210403442 3.42892646789551 1.0
16.158519744873 -14.2596387863159 1.0
-12.0510330200195 -11.4582452774048 1.0
14.0308895111084 16.4478740692139 1.0
4.68179941177368 3.30910229682922 1.0
1.48822057247162 18.6286487579346 1.0
2.61947154998779 9.42386722564697 1.0
-11.4863700866699 -11.6294317245483 1.0
15.7494888305664 -7.39465618133545 1.0
15.4251356124878 -13.8802700042725 1.0
18.5157775878906 -0.385851144790649 1.0
-2.01526713371277 -8.98293972015381 1.0
17.5662078857422 -16.3584938049316 1.0
26.8907985687256 -15.4204835891724 1.0
19.2271747589111 -16.9695129394531 1.0
-4.99985885620117 -18.4998149871826 1.0
2.18812894821167 20.8653507232666 1.0
18.4178733825684 -4.78825664520264 1.0
-16.3664722442627 -15.7481346130371 1.0
-4.87416982650757 -2.97505784034729 1.0
20.5657596588135 -2.56891107559204 1.0
22.7628116607666 -6.21477127075195 1.0
-25.6805210113525 -10.0674676895142 1.0
-5.32424926757812 18.8557243347168 1.0
-8.23696422576904 -14.8677501678467 1.0
21.3890609741211 -3.91320395469666 1.0
16.8403663635254 -15.8165721893311 1.0
-7.17292165756226 21.6008815765381 1.0
17.304817199707 -1.03899216651917 1.0
-2.00579166412354 -13.7217226028442 1.0
-20.513277053833 -1.37174189090729 1.0
-20.3077621459961 -3.14854383468628 1.0
17.2628021240234 5.11155986785889 1.0
4.60845470428467 6.17379760742188 1.0
7.83481454849243 -21.8428764343262 1.0
-42.0076370239258 -3.1169376373291 1.0
16.5791187286377 0.660682082176208 1.0
-29.50172996521 -7.99020528793335 1.0
-3.2175760269165 -4.48165369033813 1.0
-19.2949676513672 -12.8191394805908 1.0
-23.4843368530273 -10.4205131530762 1.0
4.75137424468994 7.97553873062134 1.0
28.5323829650879 2.25479483604431 1.0
0.412661492824554 20.259952545166 1.0
-8.12611293792725 3.39378595352173 1.0
-36.7257766723633 -6.30361318588257 1.0
-6.10422658920288 -2.9460027217865 1.0
-4.82093143463135 -4.45594501495361 1.0
8.03580665588379 10.3955774307251 1.0
-5.05774736404419 15.8006238937378 1.0
-19.6912879943848 -17.6573963165283 1.0
-36.482120513916 1.30670285224915 1.0
0.053723007440567 20.5364189147949 1.0
19.5426712036133 -0.822062194347382 1.0
10.9138383865356 -19.9101276397705 1.0
-25.5299606323242 -2.97648119926453 1.0
17.5071811676025 6.42266893386841 1.0
-21.2447357177734 -8.75279140472412 1.0
17.5200710296631 -0.453791975975037 1.0
-8.79271221160889 1.86473023891449 1.0
27.9937191009521 -5.4903826713562 1.0
16.3146171569824 -4.79758930206299 1.0
-7.45244026184082 21.3696365356445 1.0
-19.3641300201416 -10.1077604293823 1.0
-28.1841259002686 14.3840951919556 1.0
19.8335227966309 -0.0522982366383076 1.0
1.02209162712097 10.1284399032593 1.0
0.508078813552856 -13.022162437439 1.0
16.9008617401123 4.66846370697021 1.0
2.84233975410461 7.05438566207886 1.0
-8.13587760925293 3.74286866188049 1.0
10.8634452819824 16.4062976837158 1.0
-7.89854717254639 -11.1568727493286 1.0
2.63090682029724 23.1972675323486 1.0
1.71360838413239 20.655740737915 1.0
-28.6996631622314 6.23498296737671 2.0
19.6536464691162 -14.4309253692627 2.0
-6.91776037216187 -12.5497341156006 2.0
26.4821357727051 -2.75371646881104 2.0
31.0925312042236 -4.86120367050171 2.0
11.7489995956421 26.5869293212891 2.0
19.6011371612549 8.44986820220947 2.0
34.9938163757324 16.5081787109375 2.0
15.088339805603 13.3521432876587 2.0
29.2907066345215 14.7290096282959 2.0
-33.9064178466797 -4.95655870437622 2.0
5.15451431274414 0.352271407842636 2.0
-17.5316333770752 1.8704696893692 2.0
15.9778661727905 16.6536426544189 2.0
24.076192855835 -10.424090385437 2.0
-9.74397563934326 -12.8741703033447 2.0
15.334132194519 -0.918469429016113 2.0
43.8123588562012 5.14290332794189 2.0
6.70395803451538 28.7176895141602 2.0
25.3006439208984 4.65142440795898 2.0
27.2906932830811 -15.8997631072998 2.0
21.6161346435547 21.3393096923828 2.0
23.8711185455322 -12.5914373397827 2.0
8.67201995849609 -7.81708717346191 2.0
15.3200540542603 13.7000312805176 2.0
0.875393807888031 -14.4275360107422 2.0
30.413724899292 -5.56873941421509 2.0
8.57044410705566 -0.669600069522858 2.0
26.3851203918457 23.27099609375 2.0
31.4018287658691 11.6653060913086 2.0
0.657455921173096 -4.65212059020996 2.0
20.8958530426025 18.3502807617188 2.0
37.1176300048828 -7.41869735717773 2.0
31.5658626556396 12.5924196243286 2.0
18.7087516784668 -13.2794809341431 2.0
36.4882011413574 -0.585399329662323 2.0
0.832502663135529 -12.7545499801636 2.0
-9.28675365447998 0.0680101215839386 2.0
21.1281242370605 -11.4036092758179 2.0
30.2831115722656 -3.90215158462524 2.0
16.888053894043 11.0118026733398 2.0
32.3673324584961 -8.50588417053223 2.0
19.9344005584717 18.4653911590576 2.0
20.0364971160889 14.3317728042603 2.0
-32.9253234863281 8.88662528991699 2.0
31.7472343444824 -5.22678804397583 2.0
30.7150077819824 11.8584957122803 2.0
-6.77187013626099 -11.612361907959 2.0
-35.2480125427246 -6.33541250228882 2.0
25.5280799865723 -13.5732545852661 2.0
7.17499876022339 18.7408199310303 2.0
5.76909399032593 0.117209397256374 2.0
29.9842548370361 2.75795841217041 2.0
36.3862533569336 -2.451003074646 2.0
8.70895957946777 -3.57337379455566 2.0
1.79652905464172 18.596715927124 2.0
28.0909099578857 17.4758033752441 2.0
34.1504096984863 -9.03608417510986 2.0
24.440975189209 14.1690225601196 2.0
5.07555627822876 14.5953121185303 2.0
21.5939826965332 -7.68972635269165 2.0
14.6186504364014 16.9707565307617 2.0
-8.18712997436523 22.6263961791992 2.0
1.51049268245697 -21.8602085113525 2.0
11.1958990097046 25.2848415374756 2.0
19.342357635498 22.8572483062744 2.0
10.3559265136719 25.3051700592041 2.0
12.2366609573364 13.1282415390015 2.0
-38.7083778381348 -6.75894975662231 2.0
38.5173797607422 4.22600746154785 2.0
4.43063020706177 15.1946392059326 2.0
10.7319955825806 25.9457492828369 2.0
14.1096057891846 -0.121260963380337 2.0
1.20474219322205 24.6261768341064 2.0
32.0498466491699 16.2528762817383 2.0
23.8430442810059 19.819522857666 2.0
24.5308647155762 -2.07017421722412 2.0
11.813738822937 -20.6482162475586 2.0
-9.45293712615967 18.8906097412109 2.0
13.1439113616943 27.4929866790771 2.0
-32.6755981445312 2.35646891593933 2.0
29.1690082550049 14.7579097747803 2.0
-1.81100404262543 0.363848090171814 2.0
30.2286605834961 5.57891607284546 2.0
17.1623020172119 -2.46498560905457 2.0
36.8949012756348 -1.3835608959198 2.0
6.47919321060181 27.3837070465088 2.0
31.3907909393311 -1.96743726730347 2.0
7.14299631118774 27.8455371856689 2.0
23.683952331543 12.2830352783203 2.0
29.6078453063965 -5.24843883514404 2.0
0.0440213344991207 10.6703596115112 2.0
-28.3705635070801 16.4310283660889 2.0
20.3999328613281 14.4489707946777 2.0
-14.3777084350586 -2.96190500259399 2.0
28.1964626312256 12.5344247817993 2.0
-6.14900398254395 -14.38232421875 2.0
-17.2628402709961 2.42452120780945 2.0
33.4004325866699 16.9379291534424 2.0
19.6008567810059 -13.2392988204956 2.0
16.060848236084 17.7323551177979 2.0
25.4074764251709 20.8911552429199 2.0
28.0207672119141 8.81643676757812 2.0
39.7407302856445 -4.03871154785156 3.0
35.5772323608398 -4.70525789260864 3.0
43.3616790771484 4.22451448440552 3.0
38.3605995178223 -7.51907205581665 3.0
35.7532234191895 19.6004657745361 3.0
40.664966583252 -3.78522825241089 3.0
34.4239082336426 15.7557182312012 3.0
39.2116889953613 3.86082124710083 3.0
12.0599918365479 4.32364702224731 3.0
31.7737579345703 -1.61757814884186 3.0
42.0101432800293 3.50878930091858 3.0
31.8441772460938 -6.38064575195312 3.0
42.1299133300781 -2.39074659347534 3.0
24.8288593292236 11.6958990097046 3.0
39.7188339233398 -2.72776079177856 3.0
20.8989639282227 -5.80428171157837 3.0
36.3666801452637 10.7344779968262 3.0
33.9032173156738 14.6773710250854 3.0
8.47224712371826 -23.9568481445312 3.0
24.9296855926514 -0.92553174495697 3.0
35.1890678405762 17.3429431915283 3.0
42.5390968322754 3.47658824920654 3.0
36.8472518920898 1.99558472633362 3.0
-33.7060737609863 -2.79036021232605 3.0
33.3527679443359 6.84572553634644 3.0
19.4471836090088 -21.0280094146729 3.0
37.1245536804199 5.92607879638672 3.0
19.3391590118408 -7.88030338287354 3.0
42.8612365722656 1.80896556377411 3.0
33.9591903686523 9.53697395324707 3.0
-35.1327209472656 7.6786003112793 3.0
36.7592964172363 -4.83328771591187 3.0
23.8619346618652 -7.47929668426514 3.0
-29.9932556152344 7.86320829391479 3.0
35.7055358886719 19.6882266998291 3.0
31.7717247009277 -0.725849688053131 3.0
25.6116847991943 13.2487640380859 3.0
39.1822128295898 -5.41840362548828 3.0
-34.7296943664551 -5.48314523696899 3.0
32.8067665100098 -4.35693311691284 3.0
17.2511806488037 -13.4962825775146 3.0
38.2632713317871 5.84929513931274 3.0
12.33851146698 3.79254627227783 3.0
43.1260795593262 7.90631628036499 3.0
41.2940292358398 -3.48292541503906 3.0
40.368480682373 -5.21231603622437 3.0
41.259651184082 8.48904705047607 3.0
30.9886112213135 -6.65608787536621 3.0
-20.4213428497314 2.07278203964233 3.0
8.58663558959961 -0.662954926490784 3.0
25.3907947540283 0.987503588199615 3.0
38.137752532959 -0.664577841758728 3.0
42.9643440246582 1.16387677192688 3.0
38.7811470031738 0.870426714420319 3.0
25.3060207366943 -15.4649438858032 3.0
12.5610227584839 -10.2912673950195 3.0
38.8689765930176 -7.11988496780396 3.0
39.06640625 -4.33850860595703 3.0
31.8064441680908 -7.90397357940674 3.0
35.742618560791 4.70686674118042 3.0
36.3128623962402 7.20553922653198 3.0
36.4735565185547 16.1470127105713 3.0
34.2349586486816 -2.88066720962524 3.0
24.7699718475342 12.2418260574341 3.0
37.9147338867188 7.90028619766235 3.0
20.836576461792 -10.297324180603 3.0
39.4299087524414 -6.80701446533203 3.0
37.5037002563477 7.64353370666504 3.0
33.1639213562012 11.0733690261841 3.0
30.1314888000488 -7.76876592636108 3.0
40.3510894775391 -0.886337637901306 3.0
38.038745880127 3.5847589969635 3.0
35.7243423461914 -6.23538970947266 3.0
42.8432388305664 -0.684741020202637 3.0
30.8828811645508 9.7975025177002 3.0
21.2056465148926 -12.3827857971191 3.0
21.2291431427002 -7.79819488525391 3.0
35.648811340332 6.28948783874512 3.0
-24.990291595459 16.0158386230469 3.0
34.5909271240234 4.06137847900391 3.0
-16.0767631530762 -6.42884969711304 3.0
37.884651184082 2.58032178878784 3.0
36.9366416931152 -6.1196141242981 3.0
36.050666809082 3.72053718566895 3.0
9.48942279815674 -12.0292310714722 3.0
-33.3101959228516 -5.29583835601807 3.0
42.9254989624023 -2.19336915016174 3.0
39.5567665100098 5.04127407073975 3.0
42.164794921875 8.34802150726318 3.0
32.3231353759766 -3.62664294242859 3.0
23.9548835754395 13.3778190612793 3.0
7.8252420425415 -5.23995923995972 3.0
38.1319046020508 -4.8312668800354 3.0
37.2728843688965 5.35159778594971 3.0
0.576054275035858 25.0782299041748 3.0
18.0507411956787 -14.4026823043823 3.0
-1.54867625236511 -20.3718032836914 3.0
-2.33559846878052 3.19311428070068 3.0
15.7641496658325 -15.420503616333 3.0
38.6525726318359 -0.341230392456055 3.0
33.335090637207 -2.03083777427673 3.0
-7.58379459381104 -15.4157238006592 3.0
18.2846031188965 21.3358898162842 4.0
-3.7998104095459 -16.0220394134521 4.0
-24.3015937805176 12.1113834381104 4.0
-24.9714221954346 13.1673536300659 4.0
8.23774909973145 -11.3188705444336 4.0
-11.8429746627808 4.78901815414429 4.0
-29.9831771850586 -16.1537647247314 4.0
-4.20380973815918 6.23073148727417 4.0
-0.341248840093613 -12.1715240478516 4.0
-20.5141944885254 -7.65849542617798 4.0
-0.318492740392685 -16.1529026031494 4.0
11.188570022583 -14.8344211578369 4.0
-30.7747440338135 2.82607102394104 4.0
-30.4261932373047 13.369384765625 4.0
-20.9655742645264 9.53256320953369 4.0
-28.1064167022705 13.6375102996826 4.0
-0.699140012264252 -15.0225772857666 4.0
-11.8594627380371 6.37894821166992 4.0
12.2303256988525 -15.2261772155762 4.0
-18.3084602355957 10.3739700317383 4.0
-23.5493450164795 10.7069664001465 4.0
-11.1954975128174 5.12169551849365 4.0
-11.3971557617188 -2.6766893863678 4.0
-31.4322834014893 16.2123699188232 4.0
-27.406644821167 16.839786529541 4.0
-15.4425373077393 -5.55914688110352 4.0
1.00481712818146 1.11646401882172 4.0
-10.7748126983643 9.45255661010742 4.0
-23.2603282928467 12.4257745742798 4.0
26.4372901916504 -17.2609691619873 4.0
-10.9380798339844 3.07408332824707 4.0
-30.9092025756836 16.6014556884766 4.0
-13.6181116104126 7.49239444732666 4.0
-13.0844078063965 2.21281361579895 4.0
-14.5431213378906 4.11679697036743 4.0
-5.16894149780273 -17.2563629150391 4.0
-36.4275817871094 4.09272289276123 4.0
-34.7839698791504 2.36532711982727 4.0
-3.61151218414307 -14.7275810241699 4.0
-26.7427883148193 13.294882774353 4.0
-7.22232866287231 -18.8924655914307 4.0
-32.5315055847168 -3.86358451843262 4.0
-30.1097869873047 15.1817541122437 4.0
-31.6946620941162 -18.1213283538818 4.0
-16.8122386932373 7.07860994338989 4.0
-24.7509689331055 9.17772102355957 4.0
-24.8373355865479 8.45190048217773 4.0
-7.0997953414917 -18.1494255065918 4.0
-17.8813228607178 10.4374780654907 4.0
-26.2713069915771 9.75973987579346 4.0
-20.7843914031982 -11.1726627349854 4.0
3.72553181648254 -13.0503187179565 4.0
-12.6537752151489 4.99492263793945 4.0
-2.63889074325562 -5.05790901184082 4.0
-10.1699142456055 -15.8016862869263 4.0
-8.47152709960938 17.1635417938232 4.0
-24.9730014801025 10.9356737136841 4.0
-22.2218818664551 -1.59717202186584 4.0
-37.0843048095703 -3.51308083534241 4.0
-11.191351890564 -15.7319669723511 4.0
-12.0393419265747 1.4953761100769 4.0
-25.4355182647705 12.3546772003174 4.0
-11.147855758667 0.596910953521729 4.0
-35.9937858581543 6.57565641403198 4.0
-21.1450099945068 13.5979080200195 4.0
-32.1195907592773 2.67896366119385 4.0
-9.50250339508057 10.4183740615845 4.0
-27.4090538024902 2.68149781227112 4.0
-38.1058578491211 2.43041062355042 4.0
-27.5007762908936 5.6438422203064 4.0
-28.2640209197998 -1.35185205936432 4.0
-13.7419424057007 6.27276229858398 4.0
-9.00003051757812 -3.9907169342041 4.0
-29.8086109161377 -17.0583190917969 4.0
-13.9697551727295 6.74848413467407 4.0
5.02074956893921 -12.7329216003418 4.0
-13.4400787353516 5.00267839431763 4.0
-25.4090824127197 13.8035001754761 4.0
-22.3202648162842 1.99480950832367 4.0
-2.91141986846924 -13.2382917404175 4.0
-23.188627243042 11.3578386306763 4.0
-15.6324806213379 8.88837051391602 4.0
-5.37900400161743 6.46185350418091 4.0
-21.7207927703857 10.6778469085693 4.0
-26.0246734619141 7.77617979049683 4.0
-38.5869483947754 3.26084327697754 4.0
-24.9747276306152 6.72075271606445 4.0
-26.1331462860107 6.61967611312866 4.0
-9.20780944824219 -4.02594137191772 4.0
0.4254330098629 -15.8875360488892 4.0
-11.7135772705078 -1.73076951503754 4.0
-10.4120712280273 17.2018508911133 4.0
-11.1714038848877 0.732873916625977 4.0
-10.7962131500244 5.83197546005249 4.0
-21.9380111694336 12.3215408325195 4.0
-3.02073979377747 -16.6974964141846 4.0
-23.0225105285645 1.14966177940369 4.0
-7.62012386322021 -14.0019044876099 4.0
-23.5438709259033 9.59731769561768 4.0
-10.180890083313 9.75893974304199 4.0
-27.435209274292 2.9704794883728 4.0
-5.91216468811035 2.88583850860596 5.0
12.6238126754761 14.2891187667847 5.0
32.4552841186523 0.151032105088234 5.0
36.2043075561523 2.24951672554016 5.0
40.6527214050293 -2.07341241836548 5.0
6.80597496032715 26.6833992004395 5.0
29.6257934570312 -0.689220130443573 5.0
40.0443992614746 -6.9300594329834 5.0
-40.4170951843262 -6.9248309135437 5.0
28.9196586608887 6.80157566070557 5.0
25.2191848754883 23.8416194915771 5.0
11.8548450469971 24.7780208587646 5.0
42.0814437866211 5.816575050354 5.0
5.72373962402344 -1.42633938789368 5.0
27.6373424530029 20.4173698425293 5.0
-22.0726299285889 -12.1155347824097 5.0
5.40936803817749 14.2906017303467 5.0
13.9595327377319 13.7042551040649 5.0
36.0093154907227 1.77243161201477 5.0
30.5953044891357 -0.825866758823395 5.0
6.8027720451355 21.1698112487793 5.0
39.7472953796387 6.53097438812256 5.0
35.1806411743164 8.33388233184814 5.0
6.14042377471924 26.2759170532227 5.0
28.7085876464844 18.5509624481201 5.0
24.0511989593506 2.71072459220886 5.0
5.56726551055908 -11.4319543838501 5.0
-16.5858821868896 10.3687372207642 5.0
0.399529725313187 -0.863721430301666 5.0
32.6284980773926 7.81309127807617 5.0
28.8346366882324 19.7941150665283 5.0
0.925242185592651 -4.25820302963257 5.0
25.0810203552246 15.3868932723999 5.0
33.151008605957 -0.927912056446075 5.0
29.5496196746826 2.50458097457886 5.0
30.2609729766846 7.69379854202271 5.0
22.4187259674072 17.5421485900879 5.0
37.3419303894043 9.75248336791992 5.0
22.7379741668701 15.6638536453247 5.0
33.7785682678223 6.39564037322998 5.0
27.1104068756104 19.1022491455078 5.0
-10.7228317260742 -11.4736213684082 5.0
27.6068878173828 12.6450099945068 5.0
-1.76310253143311 -0.36593160033226 5.0
-32.4345588684082 1.10203278064728 5.0
9.61012363433838 24.4976997375488 5.0
27.3588008880615 19.7187747955322 5.0
39.1996803283691 8.25765419006348 5.0
40.5113182067871 6.89984655380249 5.0
7.99767875671387 25.4231281280518 5.0
28.094705581665 21.9203147888184 5.0
-23.7940673828125 -4.33324861526489 5.0
6.89531850814819 6.5464243888855 5.0
15.6234502792358 6.28300380706787 5.0
2.63525938987732 22.0325241088867 5.0
3.48029947280884 -23.2670574188232 5.0
36.6898880004883 14.2940635681152 5.0
-35.898078918457 4.88097047805786 5.0
7.43209409713745 25.1252632141113 5.0
23.4400596618652 -9.99930381774902 5.0
-43.225700378418 -1.14686954021454 5.0
25.881254196167 2.46568942070007 5.0
-13.9171676635742 2.55387163162231 5.0
27.0525665283203 23.0807075500488 5.0
23.4395561218262 16.8932723999023 5.0
17.9886226654053 -20.2005100250244 5.0
6.48076868057251 0.711100876331329 5.0
17.583517074585 -20.3673076629639 5.0
32.8764762878418 6.49090099334717 5.0
28.5777225494385 6.39361667633057 5.0
-5.08897876739502 3.29278826713562 5.0
0.546028137207031 -9.46747303009033 5.0
-2.25075387954712 26.1251430511475 5.0
28.4830284118652 19.1572036743164 5.0
-5.21902751922607 -16.4511470794678 5.0
41.0535850524902 -4.85780620574951 5.0
-15.5021982192993 -7.74858379364014 5.0
10.7185983657837 9.32460594177246 5.0
27.7479248046875 -3.00003862380981 5.0
11.6742181777954 13.0309772491455 5.0
-25.5698165893555 16.2571048736572 5.0
34.0470237731934 8.84801387786865 5.0
22.2734146118164 14.8804874420166 5.0
36.4341773986816 9.70357131958008 5.0
25.0930519104004 -1.43632161617279 5.0
36.0911712646484 16.0776424407959 5.0
7.46962881088257 26.4959545135498 5.0
23.2752132415771 20.0495414733887 5.0
0.998971462249756 23.6214962005615 5.0
0.286080569028854 -0.184631004929543 5.0
27.2951202392578 17.5128154754639 5.0
34.6952018737793 3.04397344589233 5.0
15.1682624816895 5.76933431625366 5.0
4.56008291244507 -3.65495204925537 5.0
32.7062492370605 -0.575934827327728 5.0
6.48918437957764 -3.50944089889526 6.0
-1.5125367641449 -9.31168746948242 6.0
-7.13973045349121 0.264501750469208 6.0
-1.77013921737671 13.2813167572021 6.0
26.2733860015869 -9.16308689117432 6.0
29.9353580474854 -3.07440829277039 6.0
3.98070049285889 -0.972889006137848 6.0
19.012508392334 18.4323959350586 6.0
18.2522792816162 19.8030853271484 6.0
2.9712438583374 -1.04376065731049 6.0
9.15001392364502 -5.36397123336792 6.0
-13.0944242477417 -17.1965484619141 6.0
-22.8586120605469 -5.4782018661499 6.0
-19.1678028106689 15.4529132843018 6.0
22.2934665679932 13.1695356369019 6.0
-3.12382221221924 5.20287942886353 6.0
-4.50895166397095 -12.6560297012329 6.0
1.085657954216 26.5885562896729 6.0
12.4036846160889 14.89821434021 6.0
9.36468029022217 28.4276065826416 6.0
-30.8138542175293 -1.21755731105804 6.0
-2.75105690956116 25.7521572113037 6.0
7.7963285446167 -4.49199676513672 6.0
25.4888305664062 4.89475011825562 6.0
27.0408248901367 4.9906268119812 6.0
25.1042518615723 2.53281664848328 6.0
-3.52981376647949 23.4541015625 6.0
9.35900592803955 20.9831600189209 6.0
16.1100959777832 18.4027462005615 6.0
4.66354417800903 -12.1366529464722 6.0
9.00832462310791 -6.19076204299927 6.0
33.7238082885742 17.4679870605469 6.0
-1.60484325885773 4.94317245483398 6.0
18.8556060791016 12.5037775039673 6.0
15.6472883224487 -9.04555130004883 6.0
-27.6587181091309 17.2924251556396 6.0
22.0133152008057 10.7529993057251 6.0
31.2650451660156 -4.31283473968506 6.0
18.349573135376 20.5120162963867 6.0
17.2197818756104 23.3652095794678 6.0
-30.4259471893311 -0.0480519458651543 6.0
8.88229274749756 21.6900577545166 6.0
-15.4457244873047 -1.11182546615601 6.0
23.3778266906738 10.4139719009399 6.0
10.9482831954956 15.0011959075928 6.0
24.525951385498 19.6133270263672 6.0
19.1475410461426 20.8365077972412 6.0
24.26487159729 8.99538612365723 6.0
34.2963562011719 -6.25304841995239 6.0
17.2654705047607 9.72732925415039 6.0
7.55478191375732 20.1120319366455 6.0
16.7104587554932 17.2685947418213 6.0
-5.71199083328247 -12.9006080627441 6.0
32.801513671875 3.38581490516663 6.0
34.3424072265625 12.4159698486328 6.0
-1.7986820936203 13.2455940246582 6.0
-14.9885864257812 6.28512287139893 6.0
6.61617851257324 -5.80159473419189 6.0
3.97043681144714 21.6682872772217 6.0
10.8263206481934 22.3827838897705 6.0
25.3406963348389 -3.00528788566589 6.0
16.9230175018311 23.2602157592773 6.0
26.1226463317871 -8.85164928436279 6.0
-28.3265781402588 2.83315777778625 6.0
-0.151092126965523 5.12866020202637 6.0
14.9791593551636 -15.8298616409302 6.0
6.79305410385132 -4.63450622558594 6.0
11.6657619476318 14.6715412139893 6.0
23.178955078125 -14.0192937850952 6.0
-3.61106085777283 2.64870977401733 6.0
26.6719379425049 3.73815894126892 6.0
17.765588760376 -11.9328699111938 6.0
21.1047344207764 19.9174251556396 6.0
0.45595645904541 4.82054328918457 6.0
-17.7519226074219 -10.4804878234863 6.0
-5.18128681182861 20.5394592285156 6.0
5.14245557785034 27.2762107849121 6.0
-0.358866810798645 -2.0041127204895 6.0
0.57522189617157 -7.58930397033691 6.0
13.0884027481079 9.67750453948975 6.0
25.3522262573242 -9.68916130065918 6.0
15.3405838012695 10.2581624984741 6.0
21.963794708252 11.9565200805664 6.0
17.1053237915039 22.3431720733643 6.0
19.5267086029053 22.1636600494385 6.0
36.4042854309082 -2.72802424430847 6.0
18.6267509460449 12.5098428726196 6.0
17.9187278747559 18.3808403015137 6.0
7.32009553909302 21.2249088287354 6.0
6.12042760848999 -4.54480838775635 6.0
24.4850120544434 12.9840040206909 6.0
17.2176265716553 20.7059154510498 6.0
-15.8689651489258 -3.30996227264404 6.0
9.7158784866333 23.5811309814453 6.0
-44.5259590148926 -6.34288501739502 7.0
-34.6009750366211 -11.9851760864258 7.0
-26.0674514770508 -13.3268957138062 7.0
-38.0419540405273 -5.76428604125977 7.0
-32.0563316345215 -2.05910420417786 7.0
-43.2035865783691 -11.4196043014526 7.0
-20.6423149108887 -12.1809883117676 7.0
-27.9129638671875 -9.73436546325684 7.0
-43.3720588684082 -4.6020941734314 7.0
-33.2256317138672 -12.7495832443237 7.0
-45.7459487915039 -5.49533843994141 7.0
2.37107515335083 -10.4875726699829 7.0
-36.7759666442871 -14.3152866363525 7.0
-41.7998085021973 -4.28488254547119 7.0
-42.0269432067871 -11.9205446243286 7.0
-35.1440238952637 -15.24671459198 7.0
-41.8365020751953 -9.4077033996582 7.0
-45.8189659118652 -4.72941207885742 7.0
-18.4644393920898 -18.7912559509277 7.0
-30.6165447235107 -15.0448064804077 7.0
-19.4022960662842 -16.3142337799072 7.0
-37.8521614074707 -8.7777099609375 7.0
-42.3965682983398 -9.64712905883789 7.0
-32.3080062866211 -13.6953229904175 7.0
-29.8283710479736 -18.3337898254395 7.0
-42.2255744934082 -4.92517566680908 7.0
-43.1036567687988 -7.20360517501831 7.0
-22.6966247558594 -14.623815536499 7.0
-38.7317733764648 -12.1963005065918 7.0
-41.5554313659668 -7.99281597137451 7.0
-33.688159942627 -11.1884241104126 7.0
-37.5129165649414 -6.89411401748657 7.0
-35.0632743835449 -10.3120040893555 7.0
-33.4397506713867 -15.7576541900635 7.0
-37.3099594116211 -4.8493914604187 7.0
-22.2966251373291 -15.1015720367432 7.0
-31.7805461883545 -14.471586227417 7.0
-45.2024345397949 -6.71485233306885 7.0
-12.5318803787231 -18.6562042236328 7.0
-39.1734466552734 -13.232367515564 7.0
-32.1083641052246 -15.6482601165771 7.0
-34.0339469909668 6.36057710647583 7.0
-28.2638664245605 -16.6223678588867 7.0
7.59597015380859 -15.0507764816284 7.0
-38.4386940002441 -8.27117729187012 7.0
-14.9466028213501 -18.1694946289062 7.0
-35.8086357116699 -11.0101289749146 7.0
-35.617374420166 -8.8435754776001 7.0
-20.7933025360107 -13.3310527801514 7.0
-33.1530418395996 -17.2275886535645 7.0
-25.6608085632324 -14.7111053466797 7.0
-24.7463836669922 -10.6229476928711 7.0
-43.2895202636719 -8.55136775970459 7.0
-32.4119491577148 -8.91517639160156 7.0
-29.1974048614502 -13.8974275588989 7.0
-26.2546653747559 -17.004430770874 7.0
-39.0782699584961 -6.14409780502319 7.0
-26.7473201751709 -16.3831577301025 7.0
-43.8364143371582 -2.43175077438354 7.0
-25.8554210662842 -17.1311092376709 7.0
-41.0798225402832 -5.54431056976318 7.0
-39.3673667907715 7.14252471923828 7.0
-44.6366958618164 -8.9164867401123 7.0
-41.4816055297852 -11.5901746749878 7.0
-11.9722194671631 -17.2934455871582 7.0
-41.5448837280273 -10.590443611145 7.0
-18.8365383148193 -17.775899887085 7.0
-38.548713684082 6.86618947982788 7.0
-42.2894096374512 -2.13110208511353 7.0
-34.019474029541 8.71120452880859 7.0
-32.0862884521484 -7.30318307876587 7.0
-34.8200035095215 -12.8566656112671 7.0
-40.2378387451172 -12.4495124816895 7.0
-34.2159538269043 -16.6520881652832 7.0
-36.921817779541 -9.54899311065674 7.0
-44.1510391235352 -0.838846981525421 7.0
-30.5476150512695 -17.5912055969238 7.0
-29.438138961792 -15.0259971618652 7.0
-36.5300064086914 -8.75891017913818 7.0
-33.530704498291 -14.1932039260864 7.0
-35.6310997009277 -17.8876152038574 7.0
-40.6606597900391 -3.58046221733093 7.0
-36.3596420288086 -13.1637048721313 7.0
-37.2755355834961 -11.0567827224731 7.0
-38.1383895874023 8.07427978515625 7.0
-32.1483383178711 -12.5398826599121 7.0
-37.3315086364746 8.66442108154297 7.0
-27.3847389221191 -15.7376928329468 7.0
-30.1839485168457 -13.5912170410156 7.0
-25.6241569519043 -16.1539649963379 7.0
-33.3011360168457 -7.03197908401489 7.0
-39.5886116027832 6.51318645477295 7.0
-18.2979984283447 -15.3067035675049 8.0
-38.760383605957 5.26867294311523 8.0
3.33831191062927 -7.89255619049072 8.0
-35.9659614562988 0.567360758781433 8.0
3.35251808166504 -7.30706071853638 8.0
-5.64826774597168 23.0518112182617 8.0
-4.27157115936279 9.51890277862549 8.0
-3.88438653945923 8.56207847595215 8.0
-14.9806432723999 -3.76311254501343 8.0
-5.24448299407959 0.36918842792511 8.0
-29.6309566497803 -19.6391181945801 8.0
-17.7540378570557 -11.819616317749 8.0
-40.8436889648438 -4.63931083679199 8.0
-1.68187296390533 8.52009391784668 8.0
-21.5006122589111 -6.34128093719482 8.0
-32.3037071228027 -8.98814678192139 8.0
-20.290189743042 14.1219081878662 8.0
-10.861044883728 17.4830188751221 8.0
-3.25353074073792 -15.3136835098267 8.0
-5.44621086120605 20.949275970459 8.0
2.65295124053955 -8.76552581787109 8.0
-25.2371673583984 -0.963127791881561 8.0
1.40774250030518 -8.7302074432373 8.0
-3.70272469520569 -7.91547966003418 8.0
-18.0815544128418 -12.4005489349365 8.0
-7.07787799835205 11.3720188140869 8.0
-6.85010671615601 7.22747135162354 8.0
-3.32255458831787 -11.4114990234375 8.0
-11.7752075195312 19.5096378326416 8.0
-10.1968002319336 -8.62947463989258 8.0
3.3660364151001 -8.59274768829346 8.0
-28.181224822998 -6.91422748565674 8.0
-8.04251575469971 -16.1194190979004 8.0
-26.3198490142822 -4.9123387336731 8.0
-31.2716598510742 1.36428904533386 8.0
-2.88569855690002 4.29193258285522 8.0
-7.86286306381226 12.0613985061646 8.0
-2.95038437843323 22.0662631988525 8.0
-9.68903827667236 16.3841686248779 8.0
-7.41574382781982 1.66547346115112 8.0
-5.69184112548828 -0.104379273951054 8.0
-16.4448566436768 -2.31179976463318 8.0
-29.1411018371582 -19.5533885955811 8.0
-6.80511569976807 8.14968395233154 8.0
-7.12621784210205 11.5621509552002 8.0
-5.13778352737427 22.4388771057129 8.0
-31.9187545776367 7.59773349761963 8.0
-34.5705070495605 1.42876291275024 8.0
-5.9065113067627 9.44837760925293 8.0
-0.410456329584122 -9.66752910614014 8.0
-33.5525016784668 0.538949429988861 8.0
-11.7111930847168 17.7856597900391 8.0
-38.0790023803711 -4.2964768409729 8.0
-27.1811714172363 4.55793762207031 8.0
-6.02098417282104 22.6016483306885 8.0
9.94269275665283 3.24605560302734 8.0
-38.9340362548828 -9.87797737121582 8.0
-2.90182900428772 -9.33290386199951 8.0
-40.0395812988281 -7.83993148803711 8.0
-16.8013877868652 -18.7994651794434 8.0
-4.95557594299316 2.81505417823792 8.0
-24.0370693206787 -9.92599773406982 8.0
8.78633594512939 -14.0815410614014 8.0
-22.2619533538818 -6.29533624649048 8.0
-10.6846284866333 -8.30191612243652 8.0
-4.47000169754028 -7.74865007400513 8.0
-14.7593536376953 -17.9358062744141 8.0
-11.023645401001 -7.07525062561035 8.0
-17.2703342437744 -5.01985359191895 8.0
-5.49573755264282 -4.13563966751099 8.0
-26.2614192962646 -2.638827085495 8.0
-35.7700233459473 -0.850525259971619 8.0
-1.38262951374054 -20.5812339782715 8.0
-3.71200323104858 22.7052516937256 8.0
-26.7843914031982 -2.54723763465881 8.0
-16.3099250793457 -8.45831775665283 8.0
-4.76902437210083 5.75115394592285 8.0
3.24806904792786 -10.2800254821777 8.0
-30.9826984405518 4.20394039154053 8.0
-18.441162109375 -16.3357200622559 8.0
-4.79405927658081 1.54877161979675 8.0
8.43172645568848 -14.3880186080933 8.0
7.85370826721191 -22.9123077392578 8.0
-5.92213821411133 10.5205268859863 8.0
-26.458345413208 -0.956273555755615 8.0
-7.00641345977783 8.91535949707031 8.0
-5.9193229675293 1.33319926261902 8.0
-2.79708647727966 -10.3438892364502 8.0
};

\nextgroupplot[
tick pos=left,
ticks=none,
title={Stage 2 (noisy-reverberant) \\$s=0.12$},
xmin=-64.7071895599365, xmax=42.896505355835,
ymin=-32.308521270752, ymax=27.5769500732422
]
\addplot [colormap name=mymap, colormap access=piecewise const, only marks, scatter, scatter src=explicit, mark options={mark size=0.75pt}]
table [x=x, y=y, meta=colordata]{%
x y colordata
-20.563304901123 -2.6009373664856 0.0
-4.95849418640137 -18.0224571228027 0.0
-20.6659088134766 -4.18662977218628 0.0
-0.737833440303802 -29.2207641601562 0.0
-6.83637380599976 13.6210432052612 0.0
-2.76681923866272 -14.0492506027222 0.0
-5.94311857223511 13.6835889816284 0.0
-7.90907764434814 8.57995414733887 0.0
-0.520215749740601 -9.8754243850708 0.0
-4.52446985244751 14.6736459732056 0.0
-4.59256887435913 -17.4113998413086 0.0
25.7025451660156 -9.95084095001221 0.0
-2.16033291816711 13.1540775299072 0.0
23.1086101531982 -11.084246635437 0.0
-5.23736143112183 -29.3750839233398 0.0
-18.7981548309326 -3.5378737449646 0.0
3.58394122123718 -19.9072742462158 0.0
-20.2446441650391 -8.97926235198975 0.0
6.55562305450439 -0.77331280708313 0.0
-12.8308343887329 8.45055770874023 0.0
-1.43258535861969 -16.3275470733643 0.0
-20.7144584655762 -4.80927038192749 0.0
3.96623659133911 -19.5476913452148 0.0
-4.74606609344482 -27.9990425109863 0.0
-2.52979445457458 -20.198543548584 0.0
-6.36249351501465 -14.4162168502808 0.0
-4.2610068321228 -23.413854598999 0.0
-0.833646297454834 -2.87732911109924 0.0
-4.22717428207397 13.5348920822144 0.0
-6.09785604476929 8.0583610534668 0.0
-10.030478477478 -14.2145347595215 0.0
2.28771543502808 -25.9763946533203 0.0
0.270569652318954 -13.4353284835815 0.0
9.81128025054932 -11.3193979263306 0.0
-5.02875757217407 -28.9009971618652 0.0
-6.37294340133667 -9.86387252807617 0.0
-10.8891944885254 -8.1256742477417 0.0
-8.82619285583496 8.99210453033447 0.0
-9.19567966461182 3.28839778900146 0.0
-19.0868015289307 0.821877002716064 0.0
9.05334758758545 0.11089651286602 0.0
-0.907125294208527 -23.9681186676025 0.0
-0.205142289400101 -28.0407962799072 0.0
-16.8849067687988 1.44916164875031 0.0
-0.87410169839859 -25.8633060455322 0.0
-4.19024085998535 11.4061584472656 0.0
-4.51615381240845 12.4504814147949 0.0
-3.00571703910828 -11.096583366394 0.0
-5.94686365127563 8.96343231201172 0.0
-10.4644193649292 -1.95932924747467 0.0
-6.05135726928711 10.8362407684326 0.0
7.21972370147705 0.246918320655823 0.0
-3.54059147834778 -27.4262390136719 0.0
-9.01047801971436 -3.08596277236938 0.0
-3.93260860443115 -7.3689661026001 0.0
-4.27735471725464 -29.5864543914795 0.0
-3.35173392295837 6.52482891082764 0.0
-0.216701358556747 -24.4426860809326 0.0
7.19029331207275 0.374635308980942 0.0
1.02783811092377 -25.0206909179688 0.0
-3.85301208496094 9.81645965576172 0.0
-0.760371923446655 -16.0540237426758 0.0
-10.0812959671021 -6.19433116912842 0.0
-3.35438871383667 12.6306428909302 0.0
-3.00739789009094 -29.2718696594238 0.0
-2.65461182594299 -10.8849172592163 0.0
0.510446131229401 -12.2478370666504 0.0
-20.2461547851562 -3.62484550476074 0.0
-2.5129668712616 -4.71447515487671 0.0
-2.34356951713562 -6.44959449768066 0.0
-5.77713251113892 14.61998462677 0.0
-7.59373044967651 -8.77250671386719 0.0
5.26588439941406 0.203576728701591 0.0
-2.70930647850037 10.2506427764893 0.0
9.39652061462402 4.27280139923096 0.0
-19.0378437042236 -1.73098456859589 0.0
17.3038787841797 -6.84088039398193 0.0
-18.4526309967041 -0.263958096504211 0.0
8.44765853881836 0.965501010417938 0.0
-0.44006285071373 -25.8053684234619 0.0
-18.4339485168457 -0.304397284984589 0.0
-5.36580371856689 -27.4340782165527 0.0
-0.387842625379562 -29.1158275604248 0.0
-2.4505832195282 -9.66183662414551 0.0
-6.11772966384888 -10.1603984832764 0.0
-4.53426074981689 -23.7035484313965 0.0
-1.72599935531616 4.93489122390747 0.0
-4.39441347122192 7.82027387619019 0.0
9.1428050994873 4.84245252609253 0.0
0.470729231834412 -28.9235572814941 0.0
-10.1516733169556 11.2509384155273 0.0
1.6364563703537 -16.5441150665283 0.0
-7.37805128097534 10.7374849319458 0.0
-3.31477308273315 -16.3071594238281 0.0
-1.30609858036041 4.18182611465454 0.0
-1.82504487037659 -15.2001819610596 0.0
-18.1182651519775 1.22395861148834 0.0
-8.3034839630127 -1.39215576648712 0.0
0.915019512176514 -25.6430702209473 0.0
8.99374198913574 -0.0454617850482464 0.0
-12.2375183105469 6.54076433181763 0.0
-4.94678497314453 12.0725336074829 0.0
-7.20912742614746 -5.32639503479004 0.0
-8.91143035888672 -13.1178903579712 0.0
-10.6416807174683 7.56651163101196 0.0
0.932737350463867 -14.050181388855 0.0
-3.63773584365845 11.3961935043335 0.0
-2.42672562599182 -4.89319753646851 0.0
11.9346075057983 7.04748439788818 1.0
0.692644119262695 11.4687643051147 1.0
6.02996253967285 -11.1306991577148 1.0
9.2701940536499 -20.3245677947998 1.0
0.0941068977117538 -29.5536804199219 1.0
-2.48814606666565 6.50378084182739 1.0
-1.55365586280823 15.2527513504028 1.0
11.2166681289673 -11.6884469985962 1.0
-9.88072967529297 6.58717584609985 1.0
5.81511497497559 -10.2155065536499 1.0
5.22052526473999 -11.0412340164185 1.0
9.78801441192627 -7.50360536575317 1.0
1.6190699338913 4.53853511810303 1.0
11.9257926940918 -7.36448860168457 1.0
8.64255237579346 -9.28730869293213 1.0
8.69527244567871 -17.0003929138184 1.0
7.06963109970093 -16.3033428192139 1.0
8.23703098297119 -11.6622400283813 1.0
-15.809458732605 3.55832052230835 1.0
10.8300409317017 -12.938286781311 1.0
5.94465923309326 -13.5092763900757 1.0
-7.68976593017578 13.7527055740356 1.0
10.1784496307373 -13.54603099823 1.0
4.49408292770386 -13.0666618347168 1.0
7.79355382919312 -9.34072875976562 1.0
3.36030030250549 -29.4882411956787 1.0
11.8466529846191 -8.00160217285156 1.0
0.616120100021362 2.77696967124939 1.0
-0.9535973072052 -10.5170259475708 1.0
-0.801554203033447 15.9299116134644 1.0
-1.5952160358429 -7.49528455734253 1.0
9.26995182037354 -8.51699542999268 1.0
9.42888450622559 -9.23772430419922 1.0
-0.839234113693237 -10.4583892822266 1.0
7.74281597137451 -18.663106918335 1.0
5.82684516906738 -12.4029855728149 1.0
-0.196878582239151 11.189528465271 1.0
-1.33927583694458 16.7921047210693 1.0
8.80445575714111 -5.84068298339844 1.0
-1.14481174945831 8.42581367492676 1.0
-1.4969357252121 16.2126369476318 1.0
2.98687219619751 -25.7564506530762 1.0
5.15684604644775 2.67878174781799 1.0
0.903981685638428 5.98214340209961 1.0
9.34680652618408 -17.8753299713135 1.0
11.4601554870605 7.18169355392456 1.0
-0.579354465007782 7.53725624084473 1.0
2.66292405128479 -15.0067300796509 1.0
11.5424175262451 5.89339017868042 1.0
11.3205270767212 -6.42546939849854 1.0
-0.279707312583923 -3.17562508583069 1.0
10.8009147644043 -18.5617904663086 1.0
4.19279193878174 -6.79985046386719 1.0
6.04091358184814 3.64189672470093 1.0
-6.86868524551392 14.6305780410767 1.0
7.85782957077026 -19.5490016937256 1.0
10.1051816940308 -7.08882617950439 1.0
1.12181317806244 5.47743558883667 1.0
0.711089313030243 -13.5218420028687 1.0
7.03159856796265 -13.3212184906006 1.0
1.88283801078796 -7.54640674591064 1.0
11.2465734481812 -10.6211175918579 1.0
2.90385746955872 -13.3094100952148 1.0
2.23692727088928 -10.0093860626221 1.0
8.41517162322998 -5.50442123413086 1.0
8.6813268661499 -14.2344131469727 1.0
6.14549589157104 -9.05047130584717 1.0
-0.351390659809113 6.60858821868896 1.0
4.69961404800415 -7.76993370056152 1.0
5.77660369873047 -12.063817024231 1.0
0.423231184482574 7.66958570480347 1.0
10.6920490264893 -19.4716033935547 1.0
7.95830011367798 -12.8892440795898 1.0
6.35829782485962 -17.6051120758057 1.0
6.32358932495117 -12.1758689880371 1.0
5.25406932830811 -7.90581750869751 1.0
26.0549278259277 -12.7332334518433 1.0
9.87997436523438 -17.5326271057129 1.0
-17.1757736206055 0.164352580904961 1.0
0.131650477647781 -14.9089984893799 1.0
10.4742393493652 -18.7390403747559 1.0
12.0827112197876 6.36447334289551 1.0
3.82275652885437 -4.71343564987183 1.0
7.69961023330688 -20.0542755126953 1.0
8.4452018737793 -16.8629970550537 1.0
3.76400899887085 -14.6305465698242 1.0
9.17112636566162 -5.51465797424316 1.0
9.1267786026001 -12.9835214614868 1.0
-1.54983425140381 15.9995679855347 1.0
8.79385089874268 -6.10919523239136 1.0
-23.9724807739258 -22.146598815918 1.0
5.04468011856079 -8.91699886322021 1.0
8.71557426452637 -18.6924610137939 1.0
12.2109794616699 5.94164943695068 1.0
26.2830429077148 -12.2808408737183 1.0
2.26938247680664 4.54076480865479 1.0
-1.54178583621979 -6.94002819061279 1.0
5.53923988342285 -6.89443206787109 1.0
8.21339702606201 -12.8001899719238 1.0
1.03619599342346 2.75577449798584 1.0
8.65928745269775 -10.3631477355957 1.0
4.84000253677368 -29.1657085418701 1.0
11.7161989212036 -15.8545980453491 1.0
11.2939252853394 9.27757740020752 2.0
27.3667144775391 13.2959613800049 2.0
17.6662406921387 7.59197568893433 2.0
16.2320365905762 14.3058662414551 2.0
2.86857676506042 18.5574073791504 2.0
33.5347175598145 -5.95113849639893 2.0
26.7040328979492 -1.78769958019257 2.0
32.615119934082 -4.42742776870728 2.0
29.001932144165 -6.12734985351562 2.0
25.7473964691162 4.41456937789917 2.0
8.44422817230225 -19.3641166687012 2.0
26.195873260498 0.0646557211875916 2.0
19.0190105438232 -0.850932776927948 2.0
16.9962196350098 13.6449851989746 2.0
35.1802749633789 -6.93223094940186 2.0
1.30628073215485 -3.53109765052795 2.0
17.3664512634277 8.76747512817383 2.0
3.36635851860046 10.5192537307739 2.0
33.3424644470215 -7.34308815002441 2.0
0.149956807494164 15.3726053237915 2.0
21.270414352417 0.800810277462006 2.0
32.4572563171387 -6.26298952102661 2.0
30.4929370880127 -3.34287428855896 2.0
4.09269332885742 -25.1414527893066 2.0
30.2248306274414 -4.62379789352417 2.0
14.1252365112305 15.1922302246094 2.0
12.1184320449829 14.3349418640137 2.0
19.0840301513672 -16.2316608428955 2.0
21.8203125 0.130176231265068 2.0
25.8102436065674 3.2059063911438 2.0
6.57952213287354 -15.2245998382568 2.0
25.4422245025635 1.96319735050201 2.0
16.7574844360352 15.537522315979 2.0
28.8841743469238 -1.01971769332886 2.0
23.1269664764404 3.02809739112854 2.0
26.1652278900146 13.1221542358398 2.0
8.84220790863037 12.1508007049561 2.0
7.68948078155518 12.0555896759033 2.0
32.4791946411133 -5.23484659194946 2.0
6.29371404647827 17.0460090637207 2.0
12.4684419631958 9.92733001708984 2.0
13.6594314575195 18.5433807373047 2.0
17.3030204772949 14.4449701309204 2.0
11.8929300308228 11.3385467529297 2.0
-9.5112829208374 -2.23775005340576 2.0
1.98097944259644 17.6485042572021 2.0
32.2715187072754 -2.85409092903137 2.0
16.2237091064453 6.85525989532471 2.0
11.5379934310913 -21.2248287200928 2.0
34.5242004394531 -5.97087430953979 2.0
27.0068626403809 -1.41632604598999 2.0
18.0340995788574 13.089262008667 2.0
0.219799742102623 -6.75486707687378 2.0
32.1434059143066 -5.73069286346436 2.0
-5.71551847457886 9.53835010528564 2.0
12.852162361145 -17.9059829711914 2.0
29.4522285461426 -0.925775051116943 2.0
26.2654647827148 14.0495119094849 2.0
15.6162157058716 15.1389026641846 2.0
29.2810859680176 -2.00339365005493 2.0
20.219820022583 3.88826966285706 2.0
29.7554988861084 -0.12304512411356 2.0
33.7190628051758 3.13011741638184 2.0
2.42481017112732 -3.76747393608093 2.0
29.1865291595459 -5.45679187774658 2.0
14.0677919387817 8.17456436157227 2.0
16.7010345458984 -17.4846687316895 2.0
28.4812088012695 0.657343149185181 2.0
11.8062839508057 -21.151424407959 2.0
21.3961696624756 8.48891353607178 2.0
32.9342880249023 -4.16432476043701 2.0
16.1434879302979 -18.8503456115723 2.0
29.8139724731445 -3.41521620750427 2.0
34.5330352783203 -6.65590667724609 2.0
18.0493659973145 8.47730445861816 2.0
32.5436820983887 -3.49867796897888 2.0
17.3533706665039 13.5552883148193 2.0
0.930023610591888 16.9706535339355 2.0
25.270938873291 -3.2334451675415 2.0
28.2871913909912 -1.16147005558014 2.0
15.1577825546265 -17.855152130127 2.0
24.8364028930664 2.42280888557434 2.0
12.8853178024292 -18.2219486236572 2.0
13.192271232605 15.1410474777222 2.0
31.2251129150391 -4.80846881866455 2.0
32.1212921142578 -2.28586745262146 2.0
16.7949161529541 -18.199520111084 2.0
26.7279624938965 13.4442949295044 2.0
32.2214050292969 -7.82854890823364 2.0
8.69187450408936 14.6369934082031 2.0
14.2003860473633 15.9298076629639 2.0
18.6772537231445 -16.436559677124 2.0
14.258807182312 -18.839038848877 2.0
10.8209638595581 14.9658355712891 2.0
27.1697235107422 -2.57173919677734 2.0
25.8291473388672 3.97095990180969 2.0
27.4765148162842 0.893735527992249 2.0
26.403247833252 -0.781117379665375 2.0
33.3874282836914 -3.7489538192749 2.0
27.4449195861816 14.3706684112549 2.0
22.7194404602051 0.655369162559509 2.0
27.9991149902344 13.6894645690918 2.0
15.36545753479 14.9714975357056 2.0
22.4775257110596 20.7171878814697 3.0
20.9564552307129 14.1326932907104 3.0
24.3008422851562 17.8285083770752 3.0
6.91064643859863 21.2937145233154 3.0
25.1008720397949 24.6605396270752 3.0
8.69237518310547 20.7862281799316 3.0
27.316333770752 8.88489151000977 3.0
21.5551242828369 19.0988178253174 3.0
27.2168464660645 23.2494659423828 3.0
4.82430267333984 19.8948516845703 3.0
26.3653202056885 20.9865570068359 3.0
16.3813457489014 18.5238189697266 3.0
20.7524909973145 19.1650218963623 3.0
5.45811080932617 18.976448059082 3.0
16.995677947998 19.9776554107666 3.0
9.45667171478271 24.415584564209 3.0
8.90108871459961 24.609188079834 3.0
19.9007911682129 19.0253753662109 3.0
25.7806282043457 23.4864482879639 3.0
18.2026691436768 11.6905822753906 3.0
27.5167598724365 20.7042026519775 3.0
21.9572563171387 12.0937566757202 3.0
12.7753429412842 24.0985221862793 3.0
4.47507953643799 9.59353351593018 3.0
10.0834550857544 20.8461799621582 3.0
5.04579973220825 23.2020015716553 3.0
22.51881980896 22.2936496734619 3.0
17.4564990997314 18.0696048736572 3.0
26.9828929901123 19.8576183319092 3.0
18.8197555541992 17.6597652435303 3.0
0.880599796772003 -3.55852508544922 3.0
18.5361709594727 14.068998336792 3.0
21.3614845275879 14.0689001083374 3.0
4.45506858825684 2.85012340545654 3.0
27.2933502197266 22.8117294311523 3.0
5.77409029006958 19.3839530944824 3.0
10.0414018630981 16.2947692871094 3.0
20.5012111663818 19.6562652587891 3.0
9.03685855865479 -23.1379299163818 3.0
3.70216155052185 19.3821334838867 3.0
4.25197601318359 16.2419471740723 3.0
23.0301055908203 22.7165031433105 3.0
27.0152587890625 24.3884201049805 3.0
24.0733966827393 22.6372089385986 3.0
11.0281867980957 16.1635608673096 3.0
20.8529396057129 22.2028388977051 3.0
24.1821479797363 18.9176597595215 3.0
22.2952423095703 13.8754587173462 3.0
20.9784507751465 4.99475288391113 3.0
27.8189258575439 23.2254695892334 3.0
12.8317642211914 21.6515808105469 3.0
19.5745487213135 12.5225448608398 3.0
23.7386932373047 21.9409618377686 3.0
11.9142436981201 19.8895854949951 3.0
24.5506687164307 24.4784851074219 3.0
3.63755226135254 13.6687202453613 3.0
4.27680444717407 19.078727722168 3.0
20.0540714263916 21.967903137207 3.0
9.21989154815674 19.3951454162598 3.0
14.4774484634399 20.7004261016846 3.0
19.6929397583008 15.7576389312744 3.0
28.0304508209229 20.0316295623779 3.0
4.47875118255615 20.268518447876 3.0
6.67383193969727 18.6682090759277 3.0
18.8402481079102 15.732551574707 3.0
22.0747947692871 16.8615169525146 3.0
6.68892478942871 19.8943252563477 3.0
18.7161617279053 18.7599010467529 3.0
28.3035335540771 19.9239654541016 3.0
12.3292369842529 23.3697547912598 3.0
16.3998889923096 18.2528018951416 3.0
24.3622264862061 19.6729602813721 3.0
11.0258178710938 20.6102333068848 3.0
21.7541446685791 18.1996307373047 3.0
24.063907623291 16.8660297393799 3.0
21.6500473022461 10.9340143203735 3.0
25.7585315704346 22.7489795684814 3.0
19.4503231048584 15.2679138183594 3.0
31.29443359375 12.9566688537598 3.0
13.5123891830444 19.0434131622314 3.0
4.4701566696167 7.32778263092041 3.0
24.8821506500244 21.2148113250732 3.0
7.33996200561523 20.4479961395264 3.0
18.6842441558838 19.0010757446289 3.0
-6.94725847244263 12.5745830535889 3.0
9.33925724029541 -21.7672023773193 3.0
3.68746638298035 21.7515106201172 3.0
23.0220584869385 18.9911365509033 3.0
22.0996646881104 19.4714584350586 3.0
2.16607999801636 20.1908893585205 3.0
5.93579626083374 18.3551082611084 3.0
19.3939838409424 9.23006057739258 3.0
8.16721630096436 21.728874206543 3.0
13.9885063171387 20.7045154571533 3.0
30.3770160675049 22.8354606628418 3.0
3.05558919906616 13.5348310470581 3.0
23.8932952880859 24.4806976318359 3.0
30.3840942382812 22.8108901977539 3.0
10.2059373855591 18.9980335235596 3.0
22.1077823638916 22.2406959533691 3.0
3.81516075134277 20.2371425628662 3.0
1.68516135215759 6.19574785232544 3.0
-27.4105491638184 -4.18497467041016 4.0
-28.2980346679688 -3.94532895088196 4.0
-29.3761615753174 -16.5451946258545 4.0
-27.602933883667 -10.6931924819946 4.0
-11.9100399017334 8.33567142486572 4.0
-16.6185569763184 2.7691216468811 4.0
-40.2796401977539 13.2669725418091 4.0
-28.8477783203125 -13.495719909668 4.0
-7.20668363571167 -8.39732074737549 4.0
-21.906946182251 -2.30282855033875 4.0
-29.0429744720459 -6.3169584274292 4.0
-10.6829442977905 11.7072668075562 4.0
-21.7670345306396 -5.82242345809937 4.0
-28.6375064849854 -21.0921630859375 4.0
-29.8615760803223 -9.86116600036621 4.0
-26.4363765716553 -14.9275512695312 4.0
-27.934513092041 -8.16226577758789 4.0
-28.7259864807129 -10.7122936248779 4.0
-12.7080974578857 9.46449851989746 4.0
-32.3796844482422 -14.4982967376709 4.0
-31.2124176025391 -14.4960899353027 4.0
-28.2632789611816 -17.1139869689941 4.0
-31.580545425415 -12.5191535949707 4.0
-24.5657634735107 -19.8769969940186 4.0
-29.3685550689697 -19.6020526885986 4.0
-19.7314548492432 -2.31929111480713 4.0
-13.4922695159912 9.15047454833984 4.0
-27.3996639251709 -6.62068557739258 4.0
-27.337926864624 -8.6842794418335 4.0
-9.32929229736328 2.95633697509766 4.0
-26.8349151611328 -4.89039278030396 4.0
-30.0400905609131 -20.647668838501 4.0
-29.5502071380615 -13.939905166626 4.0
-30.4441261291504 -13.5630140304565 4.0
-21.1654243469238 -6.03185987472534 4.0
-29.5251312255859 -14.5776443481445 4.0
-28.9025917053223 -22.0985851287842 4.0
-27.5569019317627 -20.9814834594727 4.0
-12.8676290512085 7.97549343109131 4.0
-26.7228031158447 -16.0755214691162 4.0
-24.7677974700928 -7.64355659484863 4.0
-27.941125869751 -21.0555725097656 4.0
-30.9417476654053 -19.8548545837402 4.0
-17.7652378082275 1.63119029998779 4.0
-29.2665462493896 -7.52269840240479 4.0
-28.3997955322266 -13.4859161376953 4.0
-29.2599239349365 -17.7595882415771 4.0
-28.0610466003418 -15.5675411224365 4.0
-29.4264545440674 -15.4468622207642 4.0
-31.1050491333008 -16.4174747467041 4.0
-20.1616630554199 -2.72286486625671 4.0
-27.7040748596191 -5.29262781143188 4.0
-28.6344566345215 -18.7313442230225 4.0
-29.36256980896 -4.68253993988037 4.0
-24.5710029602051 -3.52287602424622 4.0
-25.7264919281006 -7.50563907623291 4.0
-29.1643753051758 -21.5897197723389 4.0
-28.0890235900879 -18.9374771118164 4.0
-25.0785579681396 -18.2772426605225 4.0
-13.514552116394 8.13126945495605 4.0
-28.8879508972168 -15.1893281936646 4.0
-27.8266277313232 -13.3037223815918 4.0
-27.2966003417969 -5.38983726501465 4.0
-30.843900680542 -17.9404888153076 4.0
-16.0220279693604 5.64968538284302 4.0
-22.002908706665 -5.25100898742676 4.0
-27.0422534942627 -3.71692180633545 4.0
-31.1052055358887 -20.4857578277588 4.0
-27.0419597625732 -19.6642456054688 4.0
-22.7598838806152 -6.89160633087158 4.0
-24.2156982421875 -20.0343399047852 4.0
-27.2197170257568 -11.9648923873901 4.0
-27.4060192108154 -10.0880651473999 4.0
-20.5139045715332 -0.536369383335114 4.0
-28.5031909942627 -14.5310163497925 4.0
-27.834587097168 -3.24372148513794 4.0
-28.9809417724609 -9.09469032287598 4.0
-28.0819282531738 -17.8680229187012 4.0
-30.7483596801758 -15.4457712173462 4.0
-30.2871856689453 -14.5929298400879 4.0
-29.0262413024902 -19.7321720123291 4.0
-22.8098278045654 -6.04164218902588 4.0
-25.2556686401367 -3.84629583358765 4.0
-31.6670093536377 -19.0022525787354 4.0
-27.675142288208 -14.2310199737549 4.0
-4.23514366149902 -17.0989265441895 4.0
-20.7175064086914 -8.04325485229492 4.0
-29.9550247192383 -19.4278106689453 4.0
-31.6081142425537 -15.3835563659668 4.0
-28.632495880127 -5.25309610366821 4.0
-31.3267478942871 -11.5215253829956 4.0
-19.7655792236328 -9.37025260925293 4.0
-26.689359664917 -7.05856084823608 4.0
-28.816915512085 -12.2446203231812 4.0
-28.4294548034668 -9.66098213195801 4.0
-31.7813720703125 -13.845142364502 4.0
-4.72983980178833 -25.5045013427734 4.0
-23.3142070770264 -7.25148153305054 4.0
-30.367244720459 -11.8500757217407 4.0
-29.0295696258545 -8.29810428619385 4.0
-32.5153503417969 -16.08518409729 4.0
16.3463973999023 10.4903287887573 5.0
36.9979782104492 9.22212982177734 5.0
9.36529922485352 21.4567451477051 5.0
22.0372982025146 6.32857322692871 5.0
28.16921043396 9.22834205627441 5.0
37.1525993347168 8.32989692687988 5.0
0.504804909229279 13.4598073959351 5.0
9.7464714050293 18.3263339996338 5.0
12.4952096939087 -20.1829948425293 5.0
5.57105350494385 17.69921875 5.0
35.5854225158691 9.36728954315186 5.0
34.4679908752441 8.0624532699585 5.0
28.2580146789551 7.54925966262817 5.0
22.0100746154785 5.82762098312378 5.0
31.7182769775391 10.0920763015747 5.0
1.54822111129761 9.56293392181396 5.0
8.24921131134033 -20.4243144989014 5.0
34.7290992736816 6.84456062316895 5.0
25.2597904205322 9.22942161560059 5.0
0.774531781673431 13.2098846435547 5.0
29.1260986328125 1.51237320899963 5.0
28.6736068725586 5.3633713722229 5.0
31.8471298217773 7.90526723861694 5.0
37.6637420654297 8.87331676483154 5.0
23.5753002166748 9.3008279800415 5.0
8.21289253234863 13.9811372756958 5.0
22.2241630554199 10.5794019699097 5.0
38.005428314209 9.74198341369629 5.0
31.9724388122559 6.82305192947388 5.0
29.7682037353516 9.72426414489746 5.0
36.7223320007324 11.1179237365723 5.0
5.07292747497559 -25.9360733032227 5.0
25.2768478393555 8.21490001678467 5.0
3.94893527030945 17.6233520507812 5.0
8.42578220367432 24.0740833282471 5.0
15.7818450927734 11.336838722229 5.0
27.9398422241211 4.06944131851196 5.0
12.4084281921387 24.1314468383789 5.0
7.80432510375977 18.5702095031738 5.0
23.7997932434082 8.88323497772217 5.0
36.2734451293945 10.4630947113037 5.0
2.61461734771729 -3.38511109352112 5.0
28.2273502349854 4.8910059928894 5.0
34.252571105957 10.7750272750854 5.0
15.8178644180298 -19.559591293335 5.0
14.4864702224731 -20.0573501586914 5.0
33.1800231933594 7.24202156066895 5.0
27.1652336120605 8.20983123779297 5.0
29.2723541259766 8.78311824798584 5.0
36.2505187988281 7.78358125686646 5.0
37.2399024963379 11.0702810287476 5.0
2.63264775276184 -28.5167140960693 5.0
19.8905372619629 8.80810356140137 5.0
23.1623611450195 8.15003967285156 5.0
33.7992210388184 5.08730459213257 5.0
3.01513171195984 -26.4959526062012 5.0
33.5800094604492 9.61087989807129 5.0
33.7061958312988 3.20547795295715 5.0
32.7801780700684 4.40922260284424 5.0
32.4127540588379 7.6347770690918 5.0
-0.421958029270172 -14.1640424728394 5.0
4.65786838531494 -26.6008777618408 5.0
19.5486640930176 8.09902667999268 5.0
33.8963928222656 9.88208389282227 5.0
24.8879241943359 9.70959281921387 5.0
7.57019472122192 23.5200309753418 5.0
31.1733207702637 6.85838890075684 5.0
0.531197011470795 -6.95687198638916 5.0
31.8937721252441 9.81593894958496 5.0
2.89776206016541 19.2639255523682 5.0
14.9328908920288 11.9895009994507 5.0
5.2962794303894 13.0263938903809 5.0
15.466329574585 -20.307222366333 5.0
4.68793249130249 -28.3164863586426 5.0
7.5006103515625 13.4501104354858 5.0
20.851541519165 10.3531484603882 5.0
1.08359897136688 9.23647212982178 5.0
28.8026103973389 2.65792512893677 5.0
22.8223342895508 9.91411113739014 5.0
36.0068855285645 11.1421966552734 5.0
5.73628616333008 -26.490758895874 5.0
31.5636730194092 8.3632869720459 5.0
9.42463397979736 16.1791019439697 5.0
10.1384878158569 24.8548831939697 5.0
26.6107406616211 5.15103626251221 5.0
31.8187026977539 6.47008085250854 5.0
37.5626449584961 8.57518196105957 5.0
29.6046390533447 1.22607421875 5.0
12.6365909576416 -19.675365447998 5.0
6.61484479904175 13.1074914932251 5.0
30.3222255706787 2.17685008049011 5.0
15.0297927856445 12.7075834274292 5.0
9.28342723846436 11.2798414230347 5.0
14.9926586151123 10.5580968856812 5.0
4.42678070068359 17.6619434356689 5.0
20.8506393432617 -5.93267774581909 6.0
0.56415456533432 16.4121036529541 6.0
23.2525234222412 -8.17227649688721 6.0
18.8437232971191 -4.31970119476318 6.0
19.0085144042969 -3.52179598808289 6.0
7.69676351547241 9.3691349029541 6.0
1.3629287481308 -23.5169315338135 6.0
17.9014282226562 -0.910136938095093 6.0
17.9823780059814 -5.0949559211731 6.0
3.96132564544678 -25.3768844604492 6.0
4.18935918807983 12.6320419311523 6.0
-7.96777153015137 13.2189636230469 6.0
13.1580753326416 -19.2424144744873 6.0
25.012866973877 -6.40053272247314 6.0
6.17526340484619 10.9376697540283 6.0
15.4530696868896 2.89870476722717 6.0
16.8583507537842 11.4259738922119 6.0
20.8333702087402 -10.8910274505615 6.0
18.3334522247314 -0.0670198127627373 6.0
26.1244335174561 -8.71305751800537 6.0
17.4733486175537 2.07144141197205 6.0
0.259026944637299 -23.1629505157471 6.0
15.9648885726929 -4.24067401885986 6.0
6.76909399032593 16.1079063415527 6.0
5.40358400344849 11.9834623336792 6.0
17.9759254455566 -3.50808334350586 6.0
24.1083488464355 -6.1505823135376 6.0
22.1170520782471 -7.3213849067688 6.0
17.355339050293 1.91968500614166 6.0
7.89567279815674 9.1404857635498 6.0
7.51061820983887 1.80371558666229 6.0
23.6447849273682 -4.002366065979 6.0
24.8625431060791 -7.67329978942871 6.0
18.8307037353516 -6.68372964859009 6.0
6.64743041992188 16.0648574829102 6.0
27.2431640625 -9.36662769317627 6.0
11.265097618103 12.7417106628418 6.0
4.94955539703369 18.3917465209961 6.0
21.0072956085205 -8.21691799163818 6.0
19.7846717834473 -7.40413808822632 6.0
19.7946472167969 -9.73647689819336 6.0
27.0164604187012 -7.0119423866272 6.0
26.7385730743408 -4.31504964828491 6.0
4.38256072998047 11.4655170440674 6.0
23.8581104278564 -1.75066244602203 6.0
23.4610939025879 -3.843665599823 6.0
19.2672519683838 -4.95707845687866 6.0
9.31107616424561 1.84027969837189 6.0
11.0540494918823 13.2015647888184 6.0
16.9235458374023 -1.69915115833282 6.0
20.3855247497559 -7.27249097824097 6.0
16.8951683044434 -4.68928337097168 6.0
9.44337177276611 3.01639604568481 6.0
14.2714328765869 -2.88492774963379 6.0
19.9693202972412 -0.183941096067429 6.0
17.6784610748291 -5.70908069610596 6.0
-7.66680383682251 -10.6598119735718 6.0
18.8192501068115 -5.27275085449219 6.0
22.122314453125 -11.0309343338013 6.0
16.8927135467529 0.0620607398450375 6.0
10.5809268951416 13.5078239440918 6.0
20.9370517730713 -7.70038414001465 6.0
20.239013671875 -5.41728115081787 6.0
20.8163394927979 -10.5703382492065 6.0
26.3590335845947 -8.34741401672363 6.0
-7.83326005935669 12.4721126556396 6.0
15.9311609268188 -1.43633699417114 6.0
16.4037322998047 -4.00283908843994 6.0
0.535415709018707 -24.0294380187988 6.0
25.8167991638184 -0.475449711084366 6.0
5.59456253051758 10.2460584640503 6.0
5.0374813079834 8.51978969573975 6.0
21.2926387786865 -4.69540500640869 6.0
19.3875503540039 -5.68225908279419 6.0
17.8757400512695 -8.36938190460205 6.0
21.8255023956299 -9.0616397857666 6.0
24.9228210449219 -9.10656452178955 6.0
25.28346824646 -0.732300221920013 6.0
15.9408092498779 -2.06350588798523 6.0
22.6964721679688 -1.89144372940063 6.0
15.193455696106 -5.52618598937988 6.0
16.7902698516846 12.3676147460938 6.0
5.66088390350342 11.526478767395 6.0
20.1563606262207 -4.11187219619751 6.0
18.6768608093262 -7.61380338668823 6.0
17.7242374420166 -0.794093787670135 6.0
19.1112117767334 -2.50083065032959 6.0
23.5535163879395 -0.667942523956299 6.0
17.2270946502686 -19.3504390716553 6.0
15.1722621917725 -3.3327522277832 6.0
8.31359100341797 16.094331741333 6.0
19.1231880187988 -6.24800872802734 6.0
15.2171964645386 3.40497612953186 6.0
24.7140560150146 -6.77191543579102 6.0
-57.7847442626953 10.8240671157837 7.0
-54.0112609863281 12.5582237243652 7.0
-42.1332054138184 13.1160402297974 7.0
-56.738842010498 11.9543313980103 7.0
-45.935718536377 9.09548377990723 7.0
-56.748836517334 12.8474168777466 7.0
-50.6201934814453 8.5607738494873 7.0
-45.509708404541 12.0639638900757 7.0
-2.59166049957275 -16.8029556274414 7.0
-51.119312286377 12.4889183044434 7.0
-59.8161125183105 10.6918687820435 7.0
-45.7095069885254 13.5023164749146 7.0
-50.1838836669922 10.7873563766479 7.0
-54.1954460144043 10.4353513717651 7.0
-56.9086875915527 13.7940282821655 7.0
-50.9258232116699 14.3933658599854 7.0
-51.8225326538086 9.77543830871582 7.0
-59.489818572998 12.755163192749 7.0
-43.9728775024414 11.7296657562256 7.0
-52.8107604980469 13.3210039138794 7.0
-44.2105712890625 13.0931310653687 7.0
-54.3976402282715 12.3012542724609 7.0
-51.8945274353027 11.4136085510254 7.0
-47.7581100463867 10.9327774047852 7.0
-48.6166000366211 10.333306312561 7.0
-55.7045707702637 11.2412405014038 7.0
-52.3401908874512 13.340841293335 7.0
-47.6497573852539 14.719033241272 7.0
-51.7875862121582 9.22530078887939 7.0
-59.2670936584473 11.0693464279175 7.0
-15.5666952133179 4.18618535995483 7.0
-56.5552787780762 11.5900239944458 7.0
-54.2352447509766 9.27899932861328 7.0
-45.1595916748047 12.2996501922607 7.0
-50.8638076782227 13.5020265579224 7.0
-42.4844703674316 14.5573997497559 7.0
-47.7293090820312 9.07785129547119 7.0
-55.980110168457 11.9272775650024 7.0
-44.8868522644043 13.7282447814941 7.0
-55.434253692627 14.261646270752 7.0
-49.1642265319824 12.4448137283325 7.0
-5.95342016220093 -17.0156021118164 7.0
-47.0217247009277 13.705623626709 7.0
-41.4524841308594 13.7112598419189 7.0
-49.3205986022949 9.66170787811279 7.0
-41.1972579956055 13.0428190231323 7.0
-53.1917304992676 9.28266429901123 7.0
-47.9361228942871 9.76218414306641 7.0
-52.4972648620605 14.9704933166504 7.0
-43.1001281738281 12.35329246521 7.0
-46.6581840515137 12.8990459442139 7.0
-50.8005599975586 11.3151922225952 7.0
-52.4816474914551 12.2352828979492 7.0
-51.4473266601562 12.4335308074951 7.0
-46.2390480041504 14.1067399978638 7.0
-45.0842018127441 15.2297811508179 7.0
-56.8490905761719 11.0267953872681 7.0
-48.8801536560059 13.6420116424561 7.0
-58.5630302429199 10.6227874755859 7.0
-44.0972938537598 14.1293592453003 7.0
-58.3806610107422 11.678882598877 7.0
-48.1312255859375 12.3062543869019 7.0
-59.1175956726074 12.9653635025024 7.0
-53.7459564208984 14.1598644256592 7.0
-41.9195861816406 14.3562364578247 7.0
-57.6492805480957 12.3385810852051 7.0
-42.886646270752 13.656102180481 7.0
-52.1616020202637 8.11068248748779 7.0
-46.7297821044922 9.99360656738281 7.0
-46.81201171875 8.71966552734375 7.0
-47.2701301574707 11.9442205429077 7.0
-48.8393287658691 9.90323543548584 7.0
-50.1113662719727 13.1753749847412 7.0
-44.5054168701172 11.187629699707 7.0
-55.3541488647461 13.6282186508179 7.0
-56.1393775939941 10.0837755203247 7.0
-45.7733764648438 14.6797533035278 7.0
-52.7064781188965 14.3966274261475 7.0
-50.9931144714355 9.94687175750732 7.0
-54.4419937133789 13.403603553772 7.0
-45.2539558410645 12.8992805480957 7.0
-59.3943099975586 10.1629610061646 7.0
-52.6470222473145 10.6044464111328 7.0
-50.2232093811035 7.71843671798706 7.0
-51.1788711547852 8.42997169494629 7.0
-46.5353088378906 14.896559715271 7.0
-52.8859710693359 7.28606605529785 7.0
-46.7515487670898 14.3834085464478 7.0
-51.7069320678711 11.8791761398315 7.0
-43.4142036437988 14.5239305496216 7.0
-54.6600875854492 14.090259552002 7.0
-53.6404113769531 8.05536842346191 7.0
-9.37871170043945 -4.01533174514771 8.0
-18.0807266235352 6.37458896636963 8.0
-14.9818916320801 0.699024379253387 8.0
-15.9784212112427 -13.4311847686768 8.0
-7.81197643280029 11.3016233444214 8.0
-11.3424053192139 -12.5012092590332 8.0
-10.0686950683594 -6.56946802139282 8.0
-10.0052452087402 0.535292744636536 8.0
-12.3799209594727 -7.80341005325317 8.0
-10.4852914810181 -5.63956117630005 8.0
-2.49203777313232 -15.6557521820068 8.0
-11.6118488311768 -9.72812652587891 8.0
0.352164387702942 -17.7995071411133 8.0
-12.045750617981 -4.22190809249878 8.0
-9.96554851531982 -8.79195404052734 8.0
5.37648725509644 8.31859302520752 8.0
-17.0178318023682 5.92606496810913 8.0
-11.686577796936 -13.1876773834229 8.0
-12.5191230773926 1.89492475986481 8.0
-12.8352975845337 -12.8649835586548 8.0
-13.6200914382935 0.432445377111435 8.0
-9.67348957061768 -12.4118680953979 8.0
-13.0014705657959 4.11473655700684 8.0
-13.3079013824463 1.95247149467468 8.0
-10.5375652313232 -3.38089823722839 8.0
-14.4376039505005 -7.56705379486084 8.0
-14.1319818496704 -3.67817521095276 8.0
-13.1970434188843 -4.1711049079895 8.0
-12.3217926025391 -14.934534072876 8.0
-14.5853338241577 6.53781414031982 8.0
-14.3426418304443 -0.256388902664185 8.0
-14.3212728500366 -12.2352409362793 8.0
-8.65914821624756 -7.96819543838501 8.0
-17.4422054290771 -4.54813766479492 8.0
-13.4624681472778 -5.09698867797852 8.0
-9.40070533752441 -11.3085737228394 8.0
-15.4970035552979 -8.69848537445068 8.0
-13.4625444412231 -14.5622358322144 8.0
-12.6879167556763 -13.6391363143921 8.0
-11.2581739425659 -5.97853183746338 8.0
-12.5214776992798 -5.93422651290894 8.0
-12.4801197052002 -12.5472850799561 8.0
-16.7614479064941 -5.0977725982666 8.0
-14.2459144592285 -7.08316993713379 8.0
-12.9163227081299 -8.94987678527832 8.0
-12.4006748199463 -14.4610147476196 8.0
-17.060754776001 -10.0294809341431 8.0
-16.6738586425781 -6.35196495056152 8.0
-15.4256448745728 -1.24751484394073 8.0
-11.8892126083374 -6.51384353637695 8.0
-15.6572570800781 -13.4322490692139 8.0
-12.618143081665 -0.816313445568085 8.0
-0.606088697910309 -17.5774326324463 8.0
-24.6792297363281 -10.312108039856 8.0
-11.661036491394 -14.241491317749 8.0
-5.36042022705078 -14.5090379714966 8.0
1.87411618232727 -16.7457752227783 8.0
-13.7659749984741 1.3084557056427 8.0
-0.132952004671097 -16.8376274108887 8.0
-18.8159427642822 -2.43716955184937 8.0
-11.9597969055176 0.87850034236908 8.0
-13.0902891159058 -4.83239698410034 8.0
-11.7030773162842 9.35874843597412 8.0
-11.0373382568359 -10.3197326660156 8.0
-15.8649625778198 5.12197256088257 8.0
-13.736759185791 3.45957326889038 8.0
-12.3330411911011 4.56411170959473 8.0
-15.7830448150635 6.10583639144897 8.0
-15.7722902297974 -3.12970924377441 8.0
-13.9383125305176 -2.48030829429626 8.0
-10.9185352325439 -9.5905237197876 8.0
-13.9955806732178 -11.4894208908081 8.0
-10.7093744277954 -11.6870374679565 8.0
-9.23089122772217 -11.1629590988159 8.0
0.953349411487579 -18.4734535217285 8.0
-8.40207290649414 7.06260108947754 8.0
-12.2014808654785 -0.547827184200287 8.0
-14.591965675354 1.76280224323273 8.0
-10.139365196228 -7.99637413024902 8.0
-12.951024055481 4.72610473632812 8.0
-11.1966609954834 -5.05123424530029 8.0
-6.8443603515625 12.9138708114624 8.0
-3.50703430175781 -7.09888792037964 8.0
-14.4598760604858 -3.46004724502563 8.0
-13.7488012313843 -12.8132076263428 8.0
-14.7140512466431 -1.0244528055191 8.0
-14.2432489395142 0.983099102973938 8.0
-8.68280696868896 9.9752721786499 8.0
};

\nextgroupplot[
tick pos=left,
ticks=none,
title={Stage 3 (noisy-reverberant) \\$s=0.21$},
xmin=-37.218235206604, xmax=45.5338747024536,
ymin=-49.8393330574036, ymax=34.5631356239319
]
\addplot [colormap name=mymap, colormap access=piecewise const, only marks, scatter, scatter src=explicit, mark options={mark size=0.75pt}]
table [x=x, y=y, meta=colordata]{%
x y colordata
-2.30532646179199 -9.34997653961182 0.0
-17.8399200439453 -3.25108480453491 0.0
-3.04727935791016 3.80894923210144 0.0
0.728538513183594 0.572527229785919 0.0
-22.7759761810303 -14.6616497039795 0.0
-0.636620998382568 -5.80855083465576 0.0
0.302369236946106 0.748145878314972 0.0
-0.361275106668472 -3.66892695426941 0.0
1.68306851387024 -7.87194681167603 0.0
1.90778350830078 -7.26611757278442 0.0
-22.1446113586426 -16.0786743164062 0.0
3.37802076339722 -11.2109346389771 0.0
1.56698203086853 -10.3594675064087 0.0
-16.7697105407715 23.749059677124 0.0
0.0526716075837612 -15.0493783950806 0.0
-22.6215991973877 -16.209846496582 0.0
1.04097759723663 -1.95168519020081 0.0
-4.76182174682617 -6.2624683380127 0.0
-3.72793054580688 -6.64168167114258 0.0
0.16796150803566 -5.38374423980713 0.0
-1.45499348640442 -8.17545890808105 0.0
-17.3362560272217 -3.29939675331116 0.0
-2.87137579917908 3.5205819606781 0.0
6.01693964004517 5.24371290206909 0.0
-23.3103046417236 -14.9668197631836 0.0
-25.2601642608643 -16.8885192871094 0.0
1.4063812494278 -0.135552078485489 0.0
-0.0894274339079857 -7.83930826187134 0.0
-0.810225307941437 -10.4354572296143 0.0
1.4338493347168 -9.377272605896 0.0
-14.3371715545654 2.70047283172607 0.0
2.26346635818481 -7.94252586364746 0.0
-0.393103569746017 -7.55817174911499 0.0
0.24616102874279 -11.2244720458984 0.0
5.52161645889282 4.80805683135986 0.0
-6.12856101989746 16.7880382537842 0.0
-4.43574666976929 -9.74173355102539 0.0
-1.74796688556671 3.94983196258545 0.0
-24.6907215118408 -16.7938995361328 0.0
-1.07679951190948 -9.51493263244629 0.0
-16.4621353149414 24.8047676086426 0.0
1.29417681694031 -10.5378904342651 0.0
-2.78761744499207 -4.52592706680298 0.0
-0.641831994056702 -4.96919059753418 0.0
0.000383824197342619 -14.0742673873901 0.0
-2.4806809425354 1.35444378852844 0.0
0.171416193246841 -8.5458812713623 0.0
2.28086376190186 -12.7105617523193 0.0
1.83272135257721 -6.7433705329895 0.0
-3.19167900085449 -8.82622241973877 0.0
1.03793120384216 -1.44436264038086 0.0
-16.7382488250732 24.9989738464355 0.0
8.91423892974854 2.04891967773438 0.0
-2.87737512588501 -8.48909664154053 0.0
7.90101623535156 4.57884836196899 0.0
34.7197341918945 20.9043960571289 0.0
0.424663305282593 -4.28120374679565 0.0
1.11274123191833 -9.71528339385986 0.0
-2.86995458602905 -4.83695888519287 0.0
-1.11553037166595 1.21692109107971 0.0
-0.675337672233582 -8.59530639648438 0.0
-33.4567756652832 -20.011417388916 0.0
0.416542679071426 -9.79935836791992 0.0
1.71162939071655 -11.5853538513184 0.0
-15.8115472793579 16.159200668335 0.0
-3.31881237030029 -8.08667373657227 0.0
30.2899475097656 -6.35577201843262 0.0
-1.07895505428314 -10.8596982955933 0.0
-5.51855134963989 17.2273712158203 0.0
-6.86600828170776 18.6118354797363 0.0
-3.39557719230652 -6.05380344390869 0.0
-24.0272769927979 -15.4536743164062 0.0
1.4891744852066 -2.30142617225647 0.0
-0.246373534202576 -13.8701591491699 0.0
2.47169184684753 -10.5340366363525 0.0
-2.71381759643555 -10.145489692688 0.0
-5.20076179504395 -3.4469096660614 0.0
-0.287445724010468 -4.61220121383667 0.0
2.3323073387146 -10.2521696090698 0.0
0.425585776567459 -10.4349384307861 0.0
0.327273100614548 -6.78307962417603 0.0
-15.8635129928589 15.8051986694336 0.0
2.96054983139038 0.804668068885803 0.0
-0.798110008239746 -7.99490070343018 0.0
0.709966897964478 -8.18174076080322 0.0
1.53377330303192 21.8624629974365 0.0
1.03801894187927 -2.61305379867554 0.0
1.57625424861908 -2.79088139533997 0.0
3.68017220497131 7.28740978240967 0.0
7.14313220977783 4.90333080291748 0.0
0.0412314422428608 -12.1988706588745 0.0
2.35869407653809 -7.77484798431396 0.0
-2.45264387130737 1.39060914516449 0.0
-3.46983194351196 -8.94321060180664 0.0
2.17628788948059 -8.37683773040771 0.0
-2.07338809967041 3.28079652786255 0.0
-0.2935531437397 -10.6634178161621 0.0
0.527711689472198 -5.33233594894409 0.0
0.892707288265228 -8.46757125854492 0.0
1.50571203231812 -0.781229376792908 0.0
-1.26700520515442 -2.80066609382629 0.0
-4.82227182388306 20.7112197875977 0.0
-20.1749858856201 15.912745475769 0.0
-3.86130833625793 -6.72546100616455 0.0
-22.8216133117676 -16.1173419952393 0.0
-2.33012437820435 -5.10274124145508 0.0
-13.2917785644531 4.90141773223877 0.0
-1.28876292705536 -6.78563451766968 0.0
1.6203773021698 10.3835487365723 1.0
3.45288515090942 10.3371858596802 1.0
1.26137101650238 7.18617534637451 1.0
0.294276535511017 12.7961196899414 1.0
1.12200212478638 22.9647350311279 1.0
0.113480739295483 7.989586353302 1.0
-8.05865001678467 18.3843955993652 1.0
5.39105319976807 9.65652179718018 1.0
31.7738952636719 -4.00945329666138 1.0
1.59576296806335 5.41256952285767 1.0
-0.483593970537186 7.41422891616821 1.0
1.03676426410675 18.8720798492432 1.0
2.83279919624329 11.456618309021 1.0
1.96264672279358 8.80780601501465 1.0
9.61282253265381 -2.4211106300354 1.0
1.11917948722839 8.13775444030762 1.0
-0.21004019677639 5.10885190963745 1.0
9.67602825164795 -5.32421588897705 1.0
-2.47531270980835 4.33945512771606 1.0
0.787322163581848 9.68049144744873 1.0
-1.19999980926514 7.95183229446411 1.0
6.64882659912109 -11.5054082870483 1.0
1.97637093067169 5.62637996673584 1.0
1.20077157020569 7.91094827651978 1.0
2.933185338974 6.81291437149048 1.0
-7.89074611663818 29.3393974304199 1.0
2.23074078559875 9.63993740081787 1.0
10.5889940261841 -5.68626642227173 1.0
-3.17941451072693 -11.931770324707 1.0
2.24022054672241 14.7971096038818 1.0
2.45120286941528 16.6487770080566 1.0
3.18945074081421 8.3964262008667 1.0
-8.71650695800781 25.1244564056396 1.0
-0.415900677442551 7.09328985214233 1.0
2.28986048698425 12.8605422973633 1.0
5.40312910079956 -2.41209197044373 1.0
3.05753350257874 6.426438331604 1.0
-0.673364102840424 17.0279903411865 1.0
-1.90426957607269 13.9726638793945 1.0
2.92832398414612 9.52555274963379 1.0
-1.74985241889954 11.2787599563599 1.0
6.19759845733643 8.45806121826172 1.0
1.33392119407654 22.728063583374 1.0
6.94253540039062 -2.5364146232605 1.0
-0.540178656578064 12.6944417953491 1.0
10.6811141967773 -3.62703537940979 1.0
1.9270361661911 3.73153424263 1.0
3.43474793434143 12.6041917800903 1.0
5.29466247558594 9.75807571411133 1.0
1.29246437549591 19.912992477417 1.0
10.0153226852417 -5.28852605819702 1.0
-1.76806676387787 7.10480785369873 1.0
-17.8606739044189 18.9153079986572 1.0
-0.00937078520655632 19.6830997467041 1.0
0.591950535774231 19.1611404418945 1.0
2.00906085968018 7.72082567214966 1.0
11.1442794799805 -3.70402002334595 1.0
9.34712791442871 -3.66821599006653 1.0
-1.80600643157959 4.76853513717651 1.0
0.254008442163467 4.60248804092407 1.0
2.02104926109314 6.1844654083252 1.0
-0.338513910770416 11.3345603942871 1.0
-0.379157990217209 -3.30358719825745 1.0
8.94567966461182 -5.39253807067871 1.0
1.27512490749359 9.92159461975098 1.0
2.0436315536499 14.9657154083252 1.0
9.74807739257812 -4.17597818374634 1.0
7.34959030151367 -2.1741771697998 1.0
10.4934215545654 -6.38651275634766 1.0
-0.00010199227835983 8.30918312072754 1.0
9.53533458709717 -4.82896280288696 1.0
0.313595563173294 8.69695472717285 1.0
0.716369450092316 5.58718109130859 1.0
5.53002786636353 -1.74998366832733 1.0
7.46694469451904 -2.04566144943237 1.0
10.0210542678833 -4.1890115737915 1.0
-0.938109159469604 12.9252834320068 1.0
0.46792671084404 13.4447240829468 1.0
-13.9663505554199 7.17718362808228 1.0
-0.562556445598602 3.07752799987793 1.0
0.524273157119751 6.73070859909058 1.0
0.763583123683929 14.2900629043579 1.0
-0.698781788349152 6.09671020507812 1.0
2.70053195953369 12.8410558700562 1.0
2.985764503479 11.7112331390381 1.0
7.3979287147522 -2.97981190681458 1.0
3.78599333763123 5.94053554534912 1.0
9.88696193695068 -3.0637366771698 1.0
-1.62791764736176 14.0747117996216 1.0
10.6047525405884 -4.57508516311646 1.0
-8.28905010223389 18.4283046722412 1.0
10.7384357452393 -6.0371036529541 1.0
-1.30283534526825 9.02401161193848 1.0
-7.97166919708252 18.3304347991943 1.0
-1.8013219833374 12.7351818084717 1.0
10.8525304794312 -5.49255514144897 1.0
-0.217751532793045 9.82308864593506 1.0
9.46760082244873 -2.02228093147278 1.0
-1.27299773693085 5.9880313873291 1.0
-1.56538653373718 7.91496801376343 1.0
1.73206877708435 15.148962020874 1.0
2.85655331611633 7.98329782485962 1.0
-0.540593385696411 13.1752128601074 1.0
3.99283289909363 1.3757084608078 2.0
0.465739250183105 28.771427154541 2.0
2.92707586288452 2.54302358627319 2.0
-1.4959944486618 28.3597202301025 2.0
-4.82764911651611 28.6355361938477 2.0
-0.922684848308563 28.2800788879395 2.0
6.97701644897461 11.8395538330078 2.0
-1.29044365882874 29.3918991088867 2.0
-5.66807651519775 29.2430229187012 2.0
-7.21822309494019 27.5228290557861 2.0
6.69243812561035 2.19045042991638 2.0
0.0683951079845428 14.0385713577271 2.0
-5.44426870346069 15.4419088363647 2.0
0.370952814817429 20.3431529998779 2.0
-3.90711069107056 30.7266597747803 2.0
30.9643783569336 -2.9736168384552 2.0
-0.543796360492706 15.5445537567139 2.0
-6.80402517318726 14.7105989456177 2.0
-4.741286277771 29.3565731048584 2.0
7.04374170303345 11.7949457168579 2.0
0.514930903911591 29.3773632049561 2.0
-8.32609939575195 25.3088340759277 2.0
-4.71715831756592 27.7232761383057 2.0
-5.12799310684204 30.3017654418945 2.0
-6.13290405273438 24.3444175720215 2.0
11.6640510559082 4.46415662765503 2.0
-6.93724584579468 26.2821140289307 2.0
-7.02473878860474 25.4477787017822 2.0
-4.07885932922363 28.520959854126 2.0
-3.90276074409485 26.9519138336182 2.0
6.67948484420776 1.6535427570343 2.0
-10.603214263916 26.20871925354 2.0
-2.73200821876526 30.64084815979 2.0
6.4106764793396 2.76570343971252 2.0
-7.94668340682983 27.0585899353027 2.0
0.161312222480774 28.9806270599365 2.0
4.24459552764893 2.50466775894165 2.0
6.94400978088379 -2.07254981994629 2.0
-2.37767171859741 29.3084888458252 2.0
-3.84115409851074 26.022611618042 2.0
4.0706672668457 1.55225896835327 2.0
8.32498168945312 6.93468427658081 2.0
-11.2225971221924 26.0583648681641 2.0
1.21141242980957 21.1403274536133 2.0
-2.49325561523438 -13.2623472213745 2.0
-3.80194473266602 29.596155166626 2.0
-0.567074835300446 29.1034278869629 2.0
1.88513195514679 -11.7011022567749 2.0
1.35698473453522 12.9921550750732 2.0
-3.83987140655518 25.4710292816162 2.0
-5.30014514923096 17.0544013977051 2.0
5.15693759918213 2.43387174606323 2.0
-8.00462627410889 24.306001663208 2.0
-2.69265532493591 26.7111740112305 2.0
0.0930957943201065 27.562520980835 2.0
2.26902532577515 4.34569215774536 2.0
-7.41545343399048 24.2587814331055 2.0
-1.93853652477264 27.1473274230957 2.0
-9.18107509613037 26.5201988220215 2.0
-5.11063194274902 20.9925155639648 2.0
-5.77212047576904 29.4136161804199 2.0
-8.19528579711914 27.2291126251221 2.0
7.79306411743164 -8.35001945495605 2.0
-1.16576457023621 -14.2534637451172 2.0
-4.82788944244385 27.6085758209229 2.0
8.83047103881836 2.71783757209778 2.0
-7.98733472824097 24.8015289306641 2.0
-0.574186086654663 18.479040145874 2.0
2.32586121559143 15.4245538711548 2.0
-6.23695468902588 28.0208625793457 2.0
-1.28379106521606 18.1132030487061 2.0
-6.96458768844604 23.9072113037109 2.0
-3.20602107048035 17.3984928131104 2.0
-3.29186010360718 30.6921901702881 2.0
4.34823226928711 8.22437191009521 2.0
-1.59728765487671 28.4369697570801 2.0
6.43894004821777 7.57840299606323 2.0
0.545981228351593 28.8936805725098 2.0
-5.44183254241943 26.0069217681885 2.0
-0.763569712638855 15.9518947601318 2.0
-1.31605541706085 17.3755970001221 2.0
-3.15171027183533 26.223072052002 2.0
0.0283104218542576 8.9401216506958 2.0
-3.50019001960754 29.7475776672363 2.0
-3.25708246231079 17.4527416229248 2.0
-0.901443243026733 29.3971405029297 2.0
-7.64715051651001 24.715950012207 2.0
-3.88863396644592 27.7777118682861 2.0
-6.60260963439941 27.2861576080322 2.0
-2.8642213344574 26.2480411529541 2.0
-6.65892887115479 22.7639942169189 2.0
-6.05676794052124 26.1639938354492 2.0
-1.27981376647949 17.5110855102539 2.0
-3.51278758049011 28.830057144165 2.0
-5.85226488113403 23.8056392669678 2.0
0.403594970703125 20.3445377349854 2.0
-1.94673323631287 19.4808254241943 2.0
-8.73770904541016 22.5641746520996 2.0
-2.9826672077179 28.4884128570557 2.0
-7.72659206390381 27.6744155883789 2.0
-6.23811960220337 22.3733425140381 2.0
-5.43566751480103 28.204891204834 2.0
-3.07618451118469 28.7585411071777 2.0
34.6966094970703 8.04313659667969 3.0
34.0015983581543 -0.71545535326004 3.0
35.6344718933105 19.7444229125977 3.0
30.4661560058594 16.8005542755127 3.0
28.6873302459717 17.5959091186523 3.0
30.6886520385742 14.9279880523682 3.0
32.6769065856934 7.05437803268433 3.0
34.6210556030273 1.39799976348877 3.0
32.7678489685059 16.8823223114014 3.0
28.1211948394775 16.5448360443115 3.0
33.1113090515137 17.4761505126953 3.0
36.536190032959 3.30258727073669 3.0
30.827112197876 13.5418853759766 3.0
29.3855495452881 16.7080402374268 3.0
38.7610626220703 2.18126010894775 3.0
26.5788288116455 11.4812507629395 3.0
27.3022441864014 14.3217496871948 3.0
37.4182090759277 1.68209075927734 3.0
27.7193260192871 17.0931205749512 3.0
35.8205299377441 -0.937884926795959 3.0
31.96608543396 17.6170825958252 3.0
33.9235649108887 -1.6908392906189 3.0
30.8591461181641 15.5301446914673 3.0
28.6493015289307 -6.51912689208984 3.0
29.9173259735107 16.0832290649414 3.0
31.6513557434082 5.04060745239258 3.0
29.9723129272461 14.1856021881104 3.0
33.9759368896484 6.26209115982056 3.0
33.7809600830078 15.537314414978 3.0
38.7576332092285 1.24289965629578 3.0
34.4285850524902 -3.10445928573608 3.0
35.3153495788574 6.26924610137939 3.0
33.5221786499023 6.74608945846558 3.0
10.8703422546387 -7.15918684005737 3.0
28.7221431732178 16.4329948425293 3.0
31.4062004089355 14.9792261123657 3.0
35.3521385192871 19.9122924804688 3.0
33.9185905456543 16.742847442627 3.0
25.5219707489014 11.4727649688721 3.0
34.0449600219727 8.22530555725098 3.0
33.8864288330078 2.23481512069702 3.0
31.462423324585 17.5948429107666 3.0
27.5031623840332 15.9374303817749 3.0
33.4658737182617 20.2023334503174 3.0
29.2143440246582 16.1756687164307 3.0
31.8371200561523 14.5278778076172 3.0
31.9165287017822 5.71973705291748 3.0
39.2115516662598 3.94419765472412 3.0
32.3504409790039 -4.89328050613403 3.0
34.5699348449707 20.2354755401611 3.0
27.8497753143311 17.5180625915527 3.0
11.4661903381348 5.0397367477417 3.0
33.2421836853027 21.1340065002441 3.0
37.0146446228027 -0.340321689844131 3.0
31.890172958374 18.9669666290283 3.0
28.0310134887695 15.0978899002075 3.0
30.9237403869629 17.3880138397217 3.0
31.983247756958 16.4186477661133 3.0
31.2652893066406 -5.46001148223877 3.0
29.0349636077881 13.1082515716553 3.0
33.6146926879883 7.91400289535522 3.0
32.8025321960449 15.5883369445801 3.0
28.4534645080566 15.3630437850952 3.0
33.262279510498 20.0183391571045 3.0
31.8679294586182 16.8290882110596 3.0
31.959888458252 5.8967080116272 3.0
30.0962333679199 16.6733684539795 3.0
28.4310150146484 12.3075275421143 3.0
37.6805610656738 2.20252799987793 3.0
30.1160202026367 12.4472618103027 3.0
33.8042297363281 6.18608093261719 3.0
29.3780212402344 17.8521537780762 3.0
30.3547286987305 13.2677993774414 3.0
31.5809574127197 18.6847820281982 3.0
27.2925262451172 11.8137741088867 3.0
34.5727348327637 -5.37936067581177 3.0
31.3828430175781 14.5270566940308 3.0
30.4843482971191 14.1988296508789 3.0
33.6103706359863 -7.66502714157104 3.0
32.6014938354492 -3.16633152961731 3.0
36.2586135864258 -1.70971465110779 3.0
33.0720977783203 19.0639266967773 3.0
28.7590675354004 14.2096862792969 3.0
36.9437522888184 2.73200964927673 3.0
2.97712469100952 -12.3104915618896 3.0
26.6396961212158 11.5283098220825 3.0
36.2976913452148 19.3769664764404 3.0
33.8154449462891 15.5087699890137 3.0
28.8892936706543 13.8571729660034 3.0
28.2701282501221 15.556450843811 3.0
33.2790145874023 21.0853328704834 3.0
32.120906829834 -6.73878479003906 3.0
32.8207092285156 -2.66334795951843 3.0
33.5262641906738 7.00179815292358 3.0
26.0399837493896 11.4542188644409 3.0
34.3353996276855 -3.17742776870728 3.0
32.471565246582 13.9688882827759 3.0
29.7457523345947 14.5938692092896 3.0
41.4894866943359 1.78091645240784 3.0
29.6581573486328 17.4128379821777 3.0
33.0537147521973 17.8283882141113 3.0
32.7203025817871 -6.830735206604 3.0
-18.4456272125244 -2.0734703540802 4.0
-26.3503360748291 3.53020882606506 4.0
-25.7421741485596 4.34609365463257 4.0
-24.3275527954102 1.57994067668915 4.0
-23.3032932281494 -1.01927936077118 4.0
-20.4597835540771 -0.412007242441177 4.0
-17.6044445037842 -3.88248109817505 4.0
-21.191722869873 14.4749479293823 4.0
-13.2775278091431 4.63224267959595 4.0
-24.2656364440918 5.19499111175537 4.0
-24.1886157989502 6.77029991149902 4.0
-16.1351490020752 -0.810685217380524 4.0
-23.0293388366699 -0.326765358448029 4.0
-23.8494167327881 5.0113353729248 4.0
-22.8947525024414 3.06733775138855 4.0
-22.1548290252686 4.06082963943481 4.0
-26.3557395935059 4.81907510757446 4.0
-21.3203868865967 14.174506187439 4.0
-25.3085994720459 5.26845979690552 4.0
-20.875560760498 6.80317258834839 4.0
-25.3641929626465 6.17628717422485 4.0
-20.9463806152344 5.85842275619507 4.0
-24.6386699676514 11.1433086395264 4.0
-23.7942981719971 0.220296636223793 4.0
-22.3442497253418 6.84569931030273 4.0
-0.989493668079376 -12.7372817993164 4.0
-22.6242027282715 4.97830533981323 4.0
-25.2134494781494 1.31782138347626 4.0
-24.7853660583496 3.174067735672 4.0
-26.6106300354004 1.25710833072662 4.0
-22.2050952911377 2.70473313331604 4.0
-24.5869007110596 11.5647497177124 4.0
-24.6700687408447 6.66666555404663 4.0
-23.3713970184326 10.7163095474243 4.0
-21.0199089050293 -0.228311702609062 4.0
-26.2587451934814 1.71651875972748 4.0
-23.3578662872314 13.0304002761841 4.0
-19.8896789550781 14.4098539352417 4.0
-21.1443099975586 0.299490094184875 4.0
-21.6394195556641 4.3471884727478 4.0
-19.7762832641602 -2.31421875953674 4.0
-23.7772598266602 12.5939598083496 4.0
-22.587459564209 11.9465065002441 4.0
-1.73165142536163 -10.844162940979 4.0
-22.9216594696045 11.8796358108521 4.0
-23.8713836669922 2.48242402076721 4.0
-24.9681186676025 2.49869465827942 4.0
-24.0989189147949 2.71432423591614 4.0
-19.5990867614746 3.1422278881073 4.0
-18.140266418457 -1.1637464761734 4.0
-21.3023223876953 -0.810877203941345 4.0
-24.578311920166 8.12512874603271 4.0
-20.0542087554932 13.8424911499023 4.0
-19.6237602233887 -0.616783618927002 4.0
-2.28666543960571 -12.591570854187 4.0
-23.1690044403076 5.40637969970703 4.0
-24.2602424621582 4.70593404769897 4.0
-24.2572555541992 7.65447902679443 4.0
-13.864706993103 5.87277507781982 4.0
-17.4715766906738 -1.80635809898376 4.0
-26.2806758880615 3.93743228912354 4.0
-25.8696632385254 2.7661395072937 4.0
-20.7689304351807 0.910038769245148 4.0
-27.2494964599609 2.17327356338501 4.0
-16.2383041381836 -0.798309206962585 4.0
-22.9224147796631 -0.128851965069771 4.0
-23.6489028930664 4.95656585693359 4.0
-25.1441669464111 12.1017398834229 4.0
-23.1151084899902 0.0889914706349373 4.0
-24.881233215332 3.72570323944092 4.0
-19.9520053863525 13.4262809753418 4.0
-23.3304920196533 2.56159996986389 4.0
-21.7923908233643 14.1540727615356 4.0
-19.5769634246826 0.54521518945694 4.0
-20.5897235870361 4.94293594360352 4.0
-20.8949394226074 3.88983535766602 4.0
-22.1176357269287 5.22080564498901 4.0
-23.5793914794922 12.4402894973755 4.0
-19.3056221008301 2.01965236663818 4.0
-22.8244705200195 7.68813991546631 4.0
-20.9563236236572 13.6326990127563 4.0
-22.5999965667725 1.87202656269073 4.0
-20.0126533508301 4.97118186950684 4.0
-22.4724826812744 12.2693433761597 4.0
-24.1088905334473 3.97696924209595 4.0
-22.6201591491699 -1.14522802829742 4.0
-16.8798408508301 -2.24481296539307 4.0
-25.7120342254639 5.23453855514526 4.0
-22.8034114837646 12.2021284103394 4.0
-24.9116611480713 7.28698253631592 4.0
-26.92991065979 2.50749850273132 4.0
-13.3730745315552 4.88674831390381 4.0
-19.5454597473145 -2.11868238449097 4.0
-19.9570713043213 1.73187160491943 4.0
-18.8369522094727 -0.989788115024567 4.0
-23.7390003204346 10.0601959228516 4.0
-20.4385585784912 15.2513208389282 4.0
-20.4210033416748 -0.737332165241241 4.0
-23.448823928833 3.89018583297729 4.0
-23.8987712860107 11.9527540206909 4.0
-24.3538951873779 5.93646049499512 4.0
36.1314735412598 -4.40694904327393 5.0
38.8416404724121 6.70804691314697 5.0
36.9835777282715 0.36364933848381 5.0
33.2750015258789 -4.25258493423462 5.0
41.4186630249023 3.18854236602783 5.0
33.8276824951172 17.4083557128906 5.0
39.6475944519043 -4.73294639587402 5.0
38.0656585693359 2.65134954452515 5.0
2.84164953231812 15.4313516616821 5.0
40.4201431274414 2.11426544189453 5.0
34.7062377929688 16.2180290222168 5.0
40.506031036377 4.37919139862061 5.0
38.769905090332 -4.16239595413208 5.0
38.0744438171387 -1.02461087703705 5.0
34.7465667724609 15.0479621887207 5.0
41.3362350463867 0.514319658279419 5.0
39.2552223205566 -2.86272525787354 5.0
34.1086006164551 -3.9691150188446 5.0
32.7402839660645 -4.29389190673828 5.0
36.8721122741699 -4.06402683258057 5.0
39.9285278320312 0.244904279708862 5.0
40.1512985229492 -2.4494788646698 5.0
37.4827423095703 3.29921436309814 5.0
39.7299880981445 5.20004415512085 5.0
40.1749649047852 0.797872006893158 5.0
37.0269927978516 -0.94817066192627 5.0
37.1033744812012 -1.86906576156616 5.0
34.4260520935059 19.2529239654541 5.0
38.6429290771484 -0.747896611690521 5.0
39.4018821716309 2.06529998779297 5.0
37.0522727966309 -2.49069762229919 5.0
29.1158294677734 -6.40825176239014 5.0
36.3372917175293 -3.11373424530029 5.0
40.1396102905273 3.09454894065857 5.0
41.7724151611328 1.86600363254547 5.0
41.0503768920898 3.31209588050842 5.0
39.8558082580566 0.703244984149933 5.0
32.519832611084 9.04089736938477 5.0
41.5578498840332 2.45248603820801 5.0
37.619083404541 -1.30720520019531 5.0
34.0114135742188 18.1603126525879 5.0
41.2653427124023 1.12939214706421 5.0
35.5052223205566 -4.83427333831787 5.0
32.7205123901367 12.0124282836914 5.0
39.2131767272949 -1.68971383571625 5.0
10.9461603164673 5.98303556442261 5.0
33.1721420288086 -7.2064356803894 5.0
40.1122894287109 3.78769421577454 5.0
36.2977752685547 -3.73325848579407 5.0
11.1686763763428 6.29595756530762 5.0
32.9037628173828 -5.6430516242981 5.0
31.7186679840088 20.4899845123291 5.0
38.116886138916 0.570261538028717 5.0
37.8994674682617 -1.72645270824432 5.0
34.1726036071777 16.5387706756592 5.0
39.8452682495117 -5.23424673080444 5.0
38.8898696899414 6.14712858200073 5.0
33.9838371276855 6.75623321533203 5.0
40.456184387207 5.00123929977417 5.0
34.9999046325684 -4.07297563552856 5.0
31.16650390625 -3.64883422851562 5.0
29.7650375366211 -5.48424911499023 5.0
38.7355842590332 -0.561220943927765 5.0
33.0489730834961 20.5760688781738 5.0
31.9276466369629 -1.38036382198334 5.0
34.4013061523438 -7.08710384368896 5.0
38.2542762756348 6.9442572593689 5.0
26.4689426422119 11.2799673080444 5.0
37.4208183288574 -2.38338494300842 5.0
30.7108516693115 -5.60603952407837 5.0
36.0257339477539 -3.17915797233582 5.0
33.277889251709 -6.66112184524536 5.0
-6.20861005783081 0.32215878367424 5.0
32.7563896179199 -5.24002933502197 5.0
34.2197189331055 -4.72105979919434 5.0
38.7948265075684 3.09741926193237 5.0
35.6623420715332 -2.00253868103027 5.0
32.3439598083496 -1.40474200248718 5.0
40.0701141357422 2.7045259475708 5.0
38.3341903686523 3.39773726463318 5.0
39.8119583129883 -5.24297332763672 5.0
39.4368476867676 -0.0474269390106201 5.0
40.7777709960938 0.417173862457275 5.0
32.3732452392578 -2.84846115112305 5.0
36.7673721313477 -4.47572040557861 5.0
34.2561912536621 4.58656072616577 5.0
32.8115730285645 20.6961727142334 5.0
31.4182720184326 -5.91650438308716 5.0
10.2668714523315 6.17741203308105 5.0
32.4781723022461 -7.0386381149292 5.0
39.7623176574707 1.89943945407867 5.0
38.1421737670898 6.73775911331177 5.0
39.1950454711914 0.833206951618195 5.0
31.3500080108643 -6.39958429336548 5.0
39.545093536377 3.33989858627319 5.0
-13.8127899169922 25.893835067749 6.0
7.5977201461792 -9.83556461334229 6.0
7.64503622055054 -9.31472873687744 6.0
-7.16870260238647 -3.85301494598389 6.0
-14.6365852355957 22.2750415802002 6.0
-5.35702323913574 -1.70149517059326 6.0
-12.2928380966187 24.4860401153564 6.0
-12.8287229537964 23.539794921875 6.0
-7.08335781097412 -3.13993644714355 6.0
3.37595081329346 -13.2252826690674 6.0
3.00315356254578 -6.69158887863159 6.0
6.18683338165283 -11.052526473999 6.0
-10.7571458816528 21.6293849945068 6.0
7.90123605728149 -10.5562057495117 6.0
4.3487491607666 -6.52180957794189 6.0
-5.53172302246094 -1.67320883274078 6.0
-8.05425548553467 -3.22087121009827 6.0
-16.6686458587646 20.5533237457275 6.0
-4.91393756866455 -2.35633444786072 6.0
-15.3323240280151 23.2353744506836 6.0
7.58752918243408 -11.0949592590332 6.0
-16.5089321136475 21.8566570281982 6.0
5.37799406051636 -9.0464506149292 6.0
7.36042547225952 -10.1361694335938 6.0
-10.595703125 22.86106300354 6.0
-15.7938785552979 24.5999908447266 6.0
-6.11071586608887 -0.770653665065765 6.0
-13.3117580413818 24.9355506896973 6.0
6.03264665603638 -7.78629970550537 6.0
6.77532863616943 -9.0443000793457 6.0
3.91842555999756 -5.27450132369995 6.0
-14.8311347961426 22.0650196075439 6.0
-13.1808605194092 25.3237171173096 6.0
-15.8440752029419 21.0053749084473 6.0
-13.9096794128418 25.3778324127197 6.0
-0.627726554870605 -15.9888429641724 6.0
-15.112585067749 19.2798118591309 6.0
-15.0788688659668 26.0901222229004 6.0
-15.5698146820068 21.204345703125 6.0
-14.377818107605 21.9388256072998 6.0
-16.9513645172119 19.5340328216553 6.0
-15.4019908905029 20.2559051513672 6.0
7.40043687820435 -11.4476842880249 6.0
3.13361573219299 -14.115795135498 6.0
4.16176557540894 -6.01903343200684 6.0
-13.0181827545166 22.806360244751 6.0
-15.3114862442017 22.7273979187012 6.0
-0.329793274402618 -15.3640232086182 6.0
-14.7125988006592 25.5336456298828 6.0
-13.2316198348999 21.0532512664795 6.0
-6.55227375030518 -3.59406733512878 6.0
6.18742275238037 -8.79080009460449 6.0
-16.428596496582 19.4341564178467 6.0
-11.8898983001709 24.3959293365479 6.0
-14.4120378494263 24.6866035461426 6.0
8.47592258453369 -10.1020221710205 6.0
6.12768745422363 -7.29405832290649 6.0
-15.6835632324219 19.5809001922607 6.0
-14.9012870788574 25.177677154541 6.0
5.04130887985229 -7.82251119613647 6.0
6.74605989456177 -9.95081615447998 6.0
-6.76945114135742 -1.65987980365753 6.0
-7.95806407928467 -1.81726741790771 6.0
-17.1196060180664 19.9433898925781 6.0
-8.4260425567627 -2.56598687171936 6.0
9.91098213195801 -8.65380859375 6.0
3.72923350334167 -13.9499607086182 6.0
5.90271759033203 -9.39250373840332 6.0
-14.3646230697632 19.3983001708984 6.0
-6.9294490814209 -1.24701499938965 6.0
4.10837411880493 -14.1767692565918 6.0
-13.457631111145 25.8497562408447 6.0
-13.0363674163818 24.1494407653809 6.0
-7.90154933929443 -3.54070830345154 6.0
-14.239951133728 25.3085384368896 6.0
-15.6995220184326 22.2279090881348 6.0
-14.2114543914795 24.1404876708984 6.0
6.88512992858887 -9.21291160583496 6.0
4.1609845161438 -11.4404373168945 6.0
-5.33206701278687 -0.473454922437668 6.0
-16.5965042114258 22.9563484191895 6.0
-7.35886812210083 -3.12653183937073 6.0
-11.6792249679565 22.3768291473389 6.0
-13.4418468475342 22.3795280456543 6.0
-14.1177387237549 21.2751293182373 6.0
-7.45369100570679 -1.90238153934479 6.0
-12.7230939865112 16.8510131835938 6.0
5.50101137161255 -7.83830785751343 6.0
-10.8562669754028 21.5432224273682 6.0
-13.2266798019409 17.3020420074463 6.0
2.97216773033142 -13.334135055542 6.0
-15.1435966491699 21.1652793884277 6.0
6.47213983535767 -10.4968662261963 6.0
-11.731635093689 25.4540176391602 6.0
-2.6012225151062 -40.5752372741699 7.0
4.04156637191772 -38.7103538513184 7.0
-3.92328238487244 -41.52783203125 7.0
-1.92548525333405 -42.7841796875 7.0
-4.16574096679688 -36.1084823608398 7.0
-2.12328433990479 -38.3478202819824 7.0
3.39800047874451 -39.3089752197266 7.0
-3.62067651748657 -35.5734252929688 7.0
3.54193234443665 -43.7581214904785 7.0
1.3423718214035 -41.6773567199707 7.0
-3.00194978713989 -43.8934516906738 7.0
0.78398996591568 -41.7583541870117 7.0
1.111456990242 -42.8500633239746 7.0
1.15058887004852 -42.2136077880859 7.0
-3.26902866363525 -40.0712928771973 7.0
-0.627655506134033 -41.3472709655762 7.0
-4.69302368164062 -42.2563819885254 7.0
-1.30672359466553 -40.1700401306152 7.0
5.25467920303345 -40.7695083618164 7.0
4.03266859054565 -41.1504821777344 7.0
5.18502044677734 -36.8267211914062 7.0
4.87785148620605 -40.0665626525879 7.0
-2.28170537948608 -43.3933258056641 7.0
-0.537840366363525 -43.5782623291016 7.0
4.71582651138306 -38.7037086486816 7.0
2.60246014595032 -39.1728706359863 7.0
3.24473834037781 -41.2105865478516 7.0
1.64752078056335 -41.7472114562988 7.0
2.4173436164856 -37.0955696105957 7.0
-2.27016305923462 -43.2248001098633 7.0
1.18447303771973 -31.0726623535156 7.0
-2.55468559265137 -44.9525604248047 7.0
2.65198111534119 -39.8372344970703 7.0
4.19625759124756 -39.8067817687988 7.0
-0.582577705383301 -40.3724594116211 7.0
-1.11821103096008 -43.6603164672852 7.0
4.37269592285156 -40.5737953186035 7.0
0.0975562110543251 -39.7059631347656 7.0
1.63928890228271 -37.1305236816406 7.0
1.39595890045166 -41.2329788208008 7.0
3.1256890296936 -38.385368347168 7.0
-22.7866973876953 -1.81162166595459 7.0
0.790590047836304 -38.101619720459 7.0
-4.07686567306519 -39.2602729797363 7.0
3.74845957756042 -36.892261505127 7.0
-1.33999109268188 -45.5848541259766 7.0
1.75964212417603 -39.3272399902344 7.0
2.67674493789673 -43.5112533569336 7.0
-1.69267320632935 -41.687255859375 7.0
4.66231822967529 -37.504638671875 7.0
0.198974132537842 -42.6234588623047 7.0
-2.36794757843018 -41.7704887390137 7.0
0.254355043172836 -44.0175361633301 7.0
1.41015887260437 -39.8588905334473 7.0
-2.07190299034119 -38.0800895690918 7.0
-0.744319558143616 -41.3290824890137 7.0
0.422894686460495 -42.6922378540039 7.0
-2.72836899757385 -40.1508369445801 7.0
-4.64114093780518 -41.4572219848633 7.0
-2.3725483417511 -44.3432540893555 7.0
-2.75872015953064 -44.9444999694824 7.0
-4.20218706130981 -36.1371612548828 7.0
0.660558581352234 -40.7126350402832 7.0
4.05438661575317 -40.1889190673828 7.0
0.919950246810913 -39.9234848022461 7.0
3.27543997764587 -42.4672546386719 7.0
1.34123408794403 -43.6833038330078 7.0
-5.59053468704224 -36.1430015563965 7.0
1.20126903057098 -31.0389099121094 7.0
-0.657304048538208 -45.0837898254395 7.0
-3.88426899909973 -40.9067192077637 7.0
3.31278800964355 -37.8679389953613 7.0
0.77464497089386 -38.9130935668945 7.0
5.03527975082397 -36.9492073059082 7.0
-1.60126066207886 -46.002857208252 7.0
-4.00187397003174 -42.9855804443359 7.0
-0.502108931541443 -42.6683692932129 7.0
1.06106305122375 -37.9807968139648 7.0
-0.0367261357605457 -43.9135627746582 7.0
2.38640689849854 -41.4277305603027 7.0
3.43697714805603 -42.7718696594238 7.0
-2.9857542514801 -43.7513618469238 7.0
2.53074264526367 -42.8924751281738 7.0
4.47717094421387 -36.851203918457 7.0
-4.56030654907227 -36.3483963012695 7.0
2.15545797348022 -40.6392135620117 7.0
-5.63540267944336 -36.3104782104492 7.0
0.144427463412285 -41.5594215393066 7.0
-0.0756289884448051 -40.9153442382812 7.0
-2.08249306678772 -45.3646812438965 7.0
1.18371510505676 -40.6867141723633 7.0
-4.85780382156372 -35.9556770324707 7.0
-22.4303016662598 -18.2577857971191 8.0
-5.05345630645752 -33.9947166442871 8.0
-29.8938846588135 -23.3955326080322 8.0
-22.9260749816895 -20.4619541168213 8.0
-33.2493438720703 -23.997257232666 8.0
-29.8804798126221 -18.5979499816895 8.0
-31.4025726318359 -19.4457664489746 8.0
-30.3559474945068 -19.7428188323975 8.0
-24.8442287445068 -22.1458225250244 8.0
-27.5577716827393 -17.8803882598877 8.0
-31.8995170593262 -21.2472496032715 8.0
-22.5834445953369 -18.5372943878174 8.0
-27.0654716491699 -17.7730922698975 8.0
-33.0337867736816 -22.0991039276123 8.0
-30.9811973571777 -19.0753841400146 8.0
-30.5224304199219 -20.4776554107666 8.0
-21.0666465759277 -21.8690528869629 8.0
-31.5779552459717 -22.7499389648438 8.0
-31.8511981964111 -21.3957920074463 8.0
-28.1612815856934 -21.5977382659912 8.0
-27.9577903747559 -22.9643383026123 8.0
-28.1192378997803 -18.0396785736084 8.0
-25.6582374572754 -21.8460216522217 8.0
-29.4508266448975 -20.3140907287598 8.0
-22.2836818695068 -18.2468872070312 8.0
-27.0101070404053 -21.1101379394531 8.0
-25.7235469818115 -18.9782295227051 8.0
-26.723762512207 -20.7659721374512 8.0
-29.644847869873 -21.5230960845947 8.0
-4.62594556808472 -33.6392631530762 8.0
-28.5558547973633 -23.2488536834717 8.0
-32.7197036743164 -24.2981262207031 8.0
-25.4845657348633 -17.7045154571533 8.0
-24.116813659668 -23.4629440307617 8.0
-23.6686840057373 -22.1553821563721 8.0
-32.3490829467773 -21.445987701416 8.0
-29.3305244445801 -24.1302318572998 8.0
-32.2365455627441 -25.2908401489258 8.0
-28.6922283172607 -22.6425437927246 8.0
-23.9534072875977 -19.948034286499 8.0
-27.093879699707 -18.1867523193359 8.0
-25.4179382324219 -19.952579498291 8.0
-26.360258102417 -22.6675834655762 8.0
-32.9843215942383 -24.5779800415039 8.0
-27.8543243408203 -20.6449394226074 8.0
-32.9064750671387 -23.2424640655518 8.0
-30.4906921386719 -23.7862758636475 8.0
-25.4492073059082 -21.1647396087646 8.0
-25.7419452667236 -21.558780670166 8.0
-26.0661201477051 -19.951623916626 8.0
-24.269510269165 -22.8720283508301 8.0
-23.3769645690918 -21.627161026001 8.0
-28.7025947570801 -21.2465915679932 8.0
-23.5207023620605 -23.5189533233643 8.0
-29.4819850921631 -20.4333801269531 8.0
-33.3848457336426 -20.8205852508545 8.0
-33.274772644043 -19.574951171875 8.0
-32.5604629516602 -24.5645942687988 8.0
-25.5717029571533 -16.4733753204346 8.0
-27.2446632385254 -21.7842979431152 8.0
-29.635368347168 -19.2085189819336 8.0
-28.386848449707 -19.688684463501 8.0
-31.8966655731201 -22.6375694274902 8.0
-23.2608757019043 -19.5632781982422 8.0
-20.9141788482666 -21.816427230835 8.0
-30.9558963775635 -20.2976341247559 8.0
-23.9617710113525 -18.6304702758789 8.0
-20.934534072876 -21.8382415771484 8.0
-23.7684497833252 -20.322732925415 8.0
-30.4011745452881 -21.8810749053955 8.0
-5.63193702697754 -10.1207695007324 8.0
-23.9318141937256 -20.9817409515381 8.0
-26.9354248046875 -22.0303611755371 8.0
-29.6647815704346 -22.8931827545166 8.0
-31.3450298309326 -20.9908847808838 8.0
-23.0462741851807 -16.3469676971436 8.0
-29.4067287445068 -21.8758430480957 8.0
-32.4505271911621 -23.3285789489746 8.0
-27.9258041381836 -18.8449611663818 8.0
-5.08072566986084 -9.98072528839111 8.0
-31.5140895843506 -22.0290107727051 8.0
-28.1536731719971 -19.5463428497314 8.0
-31.5602264404297 -20.2248630523682 8.0
-25.1291236877441 -20.9967823028564 8.0
-25.5426559448242 -22.9637813568115 8.0
-25.3173904418945 -18.2391624450684 8.0
-24.6792087554932 -18.2150268554688 8.0
-28.2794151306152 -21.058837890625 8.0
};
\end{groupplot}


\matrix[
    matrix of nodes,
    anchor=north,
    draw=none,
    inner sep=0pt,
    nodes={anchor=center, font=\small},
    column sep=2pt, %
    column 2/.style={column sep=12pt},
    column 4/.style={column sep=12pt},
    column 6/.style={column sep=12pt},
    column 8/.style={column sep=12pt},
    column 10/.style={column sep=12pt},
    column 12/.style={column sep=12pt},
    column 14/.style={column sep=12pt},
    column 16/.style={column sep=12pt}
] at ([yshift=-0.3cm]current bounding box.south) {
    \tikz\draw[fill=tabblue, draw=none] (0,0) circle (2.5pt); & Room 1 &
    \tikz\draw[fill=taborange, draw=none] (0,0) circle (2.5pt); & Room 2 &
    \tikz\draw[fill=tabgreen, draw=none] (0,0) circle (2.5pt); & Room 3 &
    \tikz\draw[fill=tabred, draw=none] (0,0) circle (2.5pt); & Room 4 &
    \tikz\draw[fill=tabpurple, draw=none] (0,0) circle (2.5pt); & Room 5 &
    \tikz\draw[fill=tabcyan, draw=none] (0,0) circle (2.5pt); & Room 6 &
    \tikz\draw[fill=tabgrey, draw=none] (0,0) circle (2.5pt); & Room 7 &
    \tikz\draw[fill=tabolive, draw=none] (0,0) circle (2.5pt); & Room 8 &
    \tikz\draw[fill=tabpink, draw=none] (0,0) circle (2.5pt); & Room 9 \\
};


\end{tikzpicture}


==> images/teacher_student.tex <==
\begin{tikzpicture}[
    line width=1.15pt,
    studentcolor/.style={
        draw=orange!75!black,
        fill=orange!13,
        text=orange!40!black
    },
    teachercolor/.style={
        draw=cyan!60!blue,
        fill=cyan!10,
        text=cyan!45!blue
    },
    featurecolor/.style={
        draw=gray!55!black,
        fill=gray!7,
        text=gray!45!black
    },
    losscolor/.style={
        draw=gray!55!black,
        fill=gray!7,
        text=gray!45!black
    },
    block/.style={
        draw,
        rounded corners=9pt,
        line width=1.25pt,
        minimum width=2cm,
        minimum height=1.cm,
        align=center,
        drop shadow={
            shadow xshift=0.7pt,
            shadow yshift=-0.7pt,
            opacity=0.16
        }
    },
    sum/.style={
        draw=gray!70!black,
        fill=white,
        line width=1.15pt,
        circle,
        minimum size=9mm,
        inner sep=0pt
    },
    signal/.style={
        ->,
        line width=1.1pt,
        draw=gray!80!black
    }
]


\node (teacher) [block, teachercolor, align=center] {%
    \textbf{Teacher} \\[ 1.ex] \large \texttwemoji{snowflake}
};


\node (student) [
    block,
    studentcolor,
    below=0.75cm of teacher,
    align=center
] {%
    \textbf{Student} \\[ 1.ex] \large{\texttwemoji{fire}}
};

\node (mse) [
    block,
    losscolor,
    minimum width=2.1cm,
    right=1.5cm of $(teacher)!0.5!(student)$
] {%
    $\mathcal{L}_\text{MSE}$
};


\node (features) [
    block,
    featurecolor,
    left=1.75cm of teacher,
    minimum width = 1cm,
] {%
    $h_1$\\[3pt]
    $h_2$
};

\node (u1) [
    left=0.5cm of features.north west,
    yshift=-0.35cm
] {$u_1$};

\node (u2) [
    left=0.5cm of features.south west,
    yshift=0.35cm
] {$u_2$};

\draw[signal] (u1.east) -- (features.west |- u1.east);
\draw[signal] (u2.east) -- (features.west |- u2.east);


\coordinate (branch) at ($(features.east)!0.40!(teacher.west)$);

\draw[signal]
    (features.east)
    -- node[midway, above=3pt]
       {$s_1,\,s_2,\,s_3$}
    (teacher.west);



\node (sum) [sum] at (branch |- student.center) {$+$};

\node (noise) [left=0.5cm of sum] {$n$};
\draw[signal] (noise.east) -- (sum.west);

\draw[signal] (branch) -- (sum.north);

\draw[signal] (sum.east) -- (student.west);


\coordinate (mseTopIn)    at ($(mse.north) + (0, 0.cm)$);
\coordinate (mseBottomIn) at ($(mse.south) + (0, 0.cm)$);

\coordinate (teacherBend) at ($(mseTopIn) + (0cm,0)$);
\coordinate (studentBend) at ($(mseBottomIn) + (0cm,0)$);

\draw[signal]
    (teacher.east)
    -- node[midway, above right=3pt and -18pt, text=cyan!50!blue]
       {$\mathbf{e}_1,\,\mathbf{e}_2,\,\mathbf{e}_3$}
       (teacherBend |- teacher.east)
    -- (mseTopIn);

\draw[signal]
    (student.east)
    -- node[midway, below right=3pt and -18pt , text=orange!50!black]
       {$\mathbf{\hat{e}}_1,\,\mathbf{\hat{e}}_2,\,\mathbf{\hat{e}}_3$}
       (studentBend |- student.east)
    -- (mseBottomIn);


\fill[blue!55!black] (branch) circle (1.6pt);


\end{tikzpicture}

